An $(\infty,1)$-category of conically smooth stratified bordisms

To study derived defect topological quantum field theories, we construct an $(\infty,1)$-category of stratified bordisms and sketch its $(\infty,d)$-dimensional analogue. In the first chapters we develop a method for constructing symmetric monoidal $(\infty,1)$-categories, inspired by Segal spaces but better suited to geometric inputs, which we call interval Segal spaces. Using this framework, we construct the $(\infty,1)$-category of $d$-dimensional smooth manifolds via smooth $\infty$-sheaves thereof, in an attempt to address fibrancy issues present in prior work on this subject. We further equip this category with a symmetric monoidal structure, compute its homotopy 1-category, and extend the construction to manifolds endowed with tangential structures, obtaining the interval Segal space of $d$-dimensional bordisms with tangential structure. To model the stratifications supporting topological defects, we work with conically smooth stratified spaces, a suitably smooth framework for conical stratifications. We define stratified topological manifolds as stratified $\mathcal{B}$-manifolds for a suitable $(\infty,1)$-category of basics $\mathcal{B}$. Using these, we construct an interval Segal space whose objects are compact closed stratified topological $(d-1)$-manifolds and whose 1-morphisms are stratified $d$-dimensional bordisms, and we endow it with a symmetric monoidal structure. We also use tangential structures on conically smooth stratified spaces to formulate a notion of defect labels, aiming toward bordisms with labeled defects in the style of Carqueville et al. Finally, we sketch a higher-dimensional generalization of the interval category to a category of $d$-cubes for $d>1$, conjecturally presenting $(\infty,d)$-categories, and outline how stratified factorization homology may be used to produce derived stratified defect TQFTs.

==> figures/Ch2/INT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (6.75, 0) {};
		\node [style=endpoint] (8) at (-7, 0) {};
		\node [style=endpoint] (9) at (8, 0) {};
		\node [style=none] (10) at (-7, 0.75) {$0$};
		\node [style=none] (11) at (8, 0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (3.center) to (4.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (0) at (-1.5, -2) {};
		\node [style=0 strat] (1) at (1.5, -2) {};
		\node [style=0 strat] (2) at (-3, 1) {};
		\node [style=0 strat] (3) at (0, 1) {};
		\node [style=0 strat] (4) at (3, 1) {};
		\node [style=none] (5) at (-1.5, -2.75) {$0$};
		\node [style=none] (6) at (1.5, -2.75) {$1$};
		\node [style=none] (7) at (-3, 1.75) {$0$};
		\node [style=none] (8) at (0, 1.75) {$1$};
		\node [style=none] (9) at (3, 1.75) {$2$};
		\node [style=none] (10) at (-6, 1) {$[2]$};
		\node [style=none] (11) at (-6, -2) {$[1]$};
		\node [style=none] (12) at (-6, 0.25) {};
		\node [style=none] (13) at (-6, -1.25) {};
		\node [style=none] (14) at (-6.75, -0.5) {$s_{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cd-ar] (12.center) to (13.center);
		\draw (2) to (0);
		\draw (3) to (0);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (0) at (-3, 0) {};
		\node [style=0 strat] (1) at (0, 0) {};
		\node [style=0 strat] (2) at (3, 0) {};
		\node [style=none] (3) at (-3, -0.75) {$0$};
		\node [style=none] (4) at (0, -0.75) {$1$};
		\node [style=none] (5) at (3, -0.75) {$2$};
		\node [style=none] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (0) at (-3, 0) {};
		\node [style=0 strat] (1) at (0, 0) {};
		\node [style=0 strat] (2) at (3, 0) {};
		\node [style=none] (3) at (-3, -0.75) {$0$};
		\node [style=none] (4) at (0, -0.75) {$1$};
		\node [style=none] (5) at (3, -0.75) {$2$};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (-5.25, 0.75) {$-\infty$};
		\node [style=0 strat red] (9) at (-5.25, 0) {};
		\node [style=0 strat red] (10) at (-1.5, 0) {};
		\node [style=0 strat red] (11) at (1.75, 0) {};
		\node [style=0 strat red] (12) at (5.25, 0) {};
		\node [style=none] (13) at (-1.5, 0.75) {0};
		\node [style=none] (14) at (1.75, 0.75) {1};
		\node [style=none] (15) at (5.25, 0.75) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (0) at (0, 1) {};
		\node [style=0 strat] (1) at (3, 1) {};
		\node [style=0 strat] (2) at (-1.5, -2) {};
		\node [style=0 strat] (3) at (1.5, -2) {};
		\node [style=0 strat] (4) at (4.5, -2) {};
		\node [style=none] (5) at (0, 1.75) {$0$};
		\node [style=none] (6) at (3, 1.75) {$1$};
		\node [style=none] (7) at (-1.5, -2.75) {$0$};
		\node [style=none] (8) at (1.5, -2.75) {$1$};
		\node [style=none] (9) at (4.5, -2.75) {$2$};
		\node [style=none] (10) at (-6, 1) {$[1]^{\, \tl}$};
		\node [style=none] (11) at (-6, -2) {$[2]^{\, \tl}$};
		\node [style=none] (12) at (-6, -1.25) {};
		\node [style=none] (13) at (-6, 0.25) {};
		\node [style=none] (14) at (-6.75, -0.5) {$d_{1}^{\, \tl} $};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (6, -2) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=none] (22) at (-2.5, -2) {};
		\node [style=0 strat red] (23) at (-1.75, 1) {};
		\node [style=0 strat red] (24) at (1.5, 1) {};
		\node [style=0 strat red] (25) at (4.75, 1) {};
		\node [style=0 strat red] (26) at (-2.25, -2) {};
		\node [style=0 strat red] (27) at (0, -2) {};
		\node [style=0 strat red] (28) at (3, -2) {};
		\node [style=0 strat red] (29) at (5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cd-ar, in=-90, out=90] (12.center) to (13.center);
		\draw (2) to (0);
		\draw (4) to (1);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [style=cd-ar red] (26) to (23);
		\draw [style=cd-ar red] (27) to (24);
		\draw [style=cd-ar red] (28) to (24);
		\draw [style=cd-ar red] (29) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (0) at (-1.5, -2) {};
		\node [style=0 strat] (1) at (1.5, -2) {};
		\node [style=0 strat] (2) at (-3, 1) {};
		\node [style=0 strat] (3) at (0, 1) {};
		\node [style=0 strat] (4) at (3, 1) {};
		\node [style=none] (5) at (-1.5, -2.75) {$0$};
		\node [style=none] (6) at (1.5, -2.75) {$1$};
		\node [style=none] (7) at (-3, 1.75) {$0$};
		\node [style=none] (8) at (0, 1.75) {$1$};
		\node [style=none] (9) at (3, 1.75) {$2$};
		\node [style=none] (10) at (-6, 1) {$[2]^{\, \tl}$};
		\node [style=none] (11) at (-6, -2) {$[1]^{\, \tl}$};
		\node [style=none] (12) at (-6, -1.25) {};
		\node [style=none] (13) at (-6, 0.25) {};
		\node [style=none] (14) at (-6.75, -0.5) {$s_{0}^{\, \tl}$};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (-4, -2) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=0 strat red] (19) at (-3.5, 1) {};
		\node [style=0 strat red] (20) at (-1.5, 1) {};
		\node [style=0 strat red] (21) at (1.5, 1) {};
		\node [style=0 strat red] (22) at (3.5, 1) {};
		\node [style=0 strat red] (23) at (-3, -2) {};
		\node [style=0 strat red] (24) at (0.25, -2) {};
		\node [style=0 strat red] (25) at (3, -2) {};
		\node [style=0 strat red] (26) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cd-ar] (12.center) to (13.center);
		\draw (2) to (0);
		\draw (3) to (0);
		\draw (4) to (1);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [style=cd-ar red] (23) to (26);
		\draw [style=cd-ar red] (24) to (21);
		\draw [style=cd-ar red] (25) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (-5, 0.2) {};
		\node [style=none] (13) at (-5, -0.2) {};
		\node [style=none] (14) at (-3, 0.2) {};
		\node [style=none] (15) at (-3, -0.2) {};
		\node [style=none] (16) at (2, 0.2) {};
		\node [style=none] (17) at (2, -0.2) {};
		\node [style=none] (18) at (4, 0.2) {};
		\node [style=none] (19) at (4, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [style={open_int_blue}] (8.center) to (9.center);
		\draw [style={open_int_blue}] (10.center) to (11.center);
		\draw [style={open_int_blue}] (12.center) to (13.center);
		\draw [style={open_int_blue}] (14.center) to (15.center);
		\draw [style={open_int_blue}] (16.center) to (17.center);
		\draw [style={open_int_blue}] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, -3) {};
		\node [style=none] (7) at (7, -3) {};
		\node [style=none] (8) at (-5, -3) {};
		\node [style=none] (9) at (-3, -3) {};
		\node [style=none] (10) at (2, -3) {};
		\node [style=none] (11) at (4, -3) {};
		\node [style=none] (12) at (-5, -2.8) {};
		\node [style=none] (13) at (-5, -3.2) {};
		\node [style=none] (14) at (-3, -2.8) {};
		\node [style=none] (15) at (-3, -3.2) {};
		\node [style=none] (16) at (2, -2.8) {};
		\node [style=none] (17) at (2, -3.2) {};
		\node [style=none] (18) at (4, -2.8) {};
		\node [style=none] (19) at (4, -3.2) {};
		\node [style=none] (20) at (-7, 0) {};
		\node [style=none] (21) at (7, 0) {};
		\node [style=none] (22) at (-5, 0) {};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (-5, 0.2) {};
		\node [style=none] (27) at (-5, -0.2) {};
		\node [style=none] (28) at (-3, 0.2) {};
		\node [style=none] (29) at (-3, -0.2) {};
		\node [style=none] (30) at (2, 0.2) {};
		\node [style=none] (31) at (2, -0.2) {};
		\node [style=none] (32) at (4, 0.2) {};
		\node [style=none] (33) at (4, -0.2) {};
		\node [style=none] (34) at (0, -2.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=0 strat] (36) at (-4, 0) {};
		\node [style=0 strat] (37) at (3, 0) {};
		\node [style=none] (38) at (-7, 2.75) {};
		\node [style=none] (39) at (7, 2.75) {};
		\node [style=none] (40) at (-5, 2.75) {};
		\node [style=none] (41) at (-3, 2.75) {};
		\node [style=0 strat] (52) at (-4, 2.75) {};
		\node [style=0 strat] (53) at (3, 2.75) {};
		\node [style=0 strat] (54) at (0, 2.75) {};
		\node [style=none] (55) at (-4, -0.75) {$0$};
		\node [style=none] (56) at (3, -0.75) {$1$};
		\node [style=none] (57) at (-4, 3.5) {$0$};
		\node [style=none] (58) at (0, 3.5) {$1$};
		\node [style=none] (59) at (3, 3.5) {$2$};
		\node [style=none] (60) at (0.75, -1.75) {$\pi_0$};
		\node [style=none] (61) at (-8.5, -3) {$J$};
		\node [style=none] (62) at (-8.5, 0) {$\pi_{0}(J)$};
		\node [style=none] (63) at (-8.5, 2.75) { $[2]$};
		\node [style=none] (64) at (-6, 2.75) {};
		\node [style=0 strat red] (65) at (-6, 2.75) {};
		\node [style=0 strat red] (66) at (-1.5, 2.75) {};
		\node [style=0 strat red] (67) at (1.25, 2.75) {};
		\node [style=0 strat red] (68) at (5.5, 2.75) {};
		\node [style=0 strat red] (69) at (-6, 0) {};
		\node [style=0 strat red] (70) at (0, 0) {};
		\node [style=0 strat red] (71) at (5.5, 0) {};
		\node [style=none] (72) at (-6, -3.5) {$U_1$};
		\node [style=none] (73) at (0, -3.5) {$U_2$};
		\node [style=none] (74) at (5.5, -3.5) {$U_3$};
		\node [style=none] (75) at (8.5, -3) {$J^{c}$};
		\node [style=none] (76) at (8.5, 0) {$\gamma (J^{c})^{\, \tl}$};
		\node [style=none] (77) at (8.5, 2.75) { $[2]^{\, \tl}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [style={open_int_blue}] (8.center) to (9.center);
		\draw [style={open_int_blue}] (10.center) to (11.center);
		\draw [style={open_int_blue}] (12.center) to (13.center);
		\draw [style={open_int_blue}] (14.center) to (15.center);
		\draw [style={open_int_blue}] (16.center) to (17.center);
		\draw [style={open_int_blue}] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [style={open_int_blue}] (22.center) to (23.center);
		\draw [style={open_int_blue}] (24.center) to (25.center);
		\draw [style={open_int_blue}] (26.center) to (27.center);
		\draw [style={open_int_blue}] (28.center) to (29.center);
		\draw [style={open_int_blue}] (30.center) to (31.center);
		\draw [style={open_int_blue}] (32.center) to (33.center);
		\draw [style=cd-ar] (34.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw [style=cd-ar] (36) to (52);
		\draw [style=cd-ar] (37) to (53);
		\draw [style=cd-ar red] (65) to (69);
		\draw [style=cd-ar red] (66) to (70);
		\draw [style=cd-ar red] (67) to (70);
		\draw [style=cd-ar red] (68) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (-5, 0.2) {};
		\node [style=none] (13) at (-5, -0.2) {};
		\node [style=none] (14) at (-3, 0.2) {};
		\node [style=none] (15) at (-3, -0.2) {};
		\node [style=none] (16) at (2, 0.2) {};
		\node [style=none] (17) at (2, -0.2) {};
		\node [style=none] (18) at (4, 0.2) {};
		\node [style=none] (19) at (4, -0.2) {};
		\node [style=none] (61) at (-8.5, 0) {$J$};
		\node [style=none] (72) at (-6, -0.5) {$U_1$};
		\node [style=none] (73) at (0, -0.5) {$U_2$};
		\node [style=none] (74) at (5.5, -0.5) {$U_3$};
		\node [style=0 strat] (76) at (-6.5, 0) {};
		\node [style=0 strat] (77) at (-2.25, 0) {};
		\node [style=0 strat] (78) at (1.25, 0) {};
		\node [style=0 strat] (79) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [style={open_int_blue}] (8.center) to (9.center);
		\draw [style={open_int_blue}] (10.center) to (11.center);
		\draw [style={open_int_blue}] (12.center) to (13.center);
		\draw [style={open_int_blue}] (14.center) to (15.center);
		\draw [style={open_int_blue}] (16.center) to (17.center);
		\draw [style={open_int_blue}] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (-5, 0.2) {};
		\node [style=none] (13) at (-5, -0.2) {};
		\node [style=none] (14) at (-3, 0.2) {};
		\node [style=none] (15) at (-3, -0.2) {};
		\node [style=none] (16) at (2, 0.2) {};
		\node [style=none] (17) at (2, -0.2) {};
		\node [style=none] (18) at (4, 0.2) {};
		\node [style=none] (19) at (4, -0.2) {};
		\node [style=none] (61) at (-8.5, 0) {$J$};
		\node [style=none] (72) at (-6, -0.5) {$U_1$};
		\node [style=none] (73) at (0, -0.5) {$U_2$};
		\node [style=none] (74) at (5.5, -0.5) {$U_3$};
		\node [style=0 strat] (76) at (-6.5, 0) {};
		\node [style=0 strat] (77) at (-2.25, 0) {};
		\node [style=0 strat] (78) at (5.25, 0) {};
		\node [style=0 strat] (79) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [style={open_int_blue}] (8.center) to (9.center);
		\draw [style={open_int_blue}] (10.center) to (11.center);
		\draw [style={open_int_blue}] (12.center) to (13.center);
		\draw [style={open_int_blue}] (14.center) to (15.center);
		\draw [style={open_int_blue}] (16.center) to (17.center);
		\draw [style={open_int_blue}] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 3) {};
		\node [style=none] (1) at (7.5, 3) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-3.5, 3) {};
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (-2, 3) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (6.25, 3) {};
		\node [style=endpoint] (8) at (-7.5, 3) {};
		\node [style=endpoint] (9) at (7.5, 3) {};
		\node [style=none] (10) at (-7.5, 3.75) {$0$};
		\node [style=none] (11) at (7.5, 3.75) {$1$};
		\node [style=none] (12) at (-7.5, -2) {};
		\node [style=none] (13) at (7.5, -2) {};
		\node [style=none] (14) at (-4.5, -2) {};
		\node [style=none] (15) at (-3.75, -2) {};
		\node [style=none] (16) at (-2.75, -2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (4.5, -2) {};
		\node [style=none] (19) at (5.75, -2) {};
		\node [style=endpoint] (20) at (-7.5, -2) {};
		\node [style=endpoint] (21) at (7.5, -2) {};
		\node [style=none] (22) at (-7.5, -2.75) {$0$};
		\node [style=none] (23) at (7.5, -2.75) {$1$};
		\node [style=none] (24) at (0, 4) {$I$};
		\node [style=none] (25) at (0, -3) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (3.center) to (4.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [style={open_int}] (12.center) to (14.center);
		\draw [style={open_int}] (15.center) to (16.center);
		\draw [style={open_int}] (17.center) to (18.center);
		\draw [style={open_int}] (19.center) to (13.center);
		\draw [style=ts-dashed] (8) to (20);
		\draw [style=ts-dashed] (9) to (21);
		\draw [style=ts-dashed-red] (2.center) to (14.center);
		\draw [style=ts-dashed-red] (3.center) to (15.center);
		\draw [style=ts-dashed-red] (4.center) to (16.center);
		\draw [style=ts-dashed-red] (5.center) to (17.center);
		\draw [style=ts-dashed-red] (6.center) to (18.center);
		\draw [style=ts-dashed-red] (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (4.75, 0) {};
		\node [style=none] (12) at (-5.5, 0.2) {};
		\node [style=none] (13) at (-5.5, -0.2) {};
		\node [style=none] (14) at (-2.5, 0.2) {};
		\node [style=none] (15) at (-2.5, -0.2) {};
		\node [style=none] (16) at (1.5, 0.2) {};
		\node [style=none] (17) at (1.5, -0.2) {};
		\node [style=none] (18) at (4.75, 0.2) {};
		\node [style=none] (19) at (4.75, -0.2) {};
		\node [style=none] (61) at (-8.5, 0) {$I$};
		\node [style=none] (80) at (-7, -2.5) {};
		\node [style=none] (81) at (7, -2.5) {};
		\node [style=none] (82) at (-5, -2.5) {};
		\node [style=none] (83) at (-3, -2.5) {};
		\node [style=none] (84) at (2, -2.5) {};
		\node [style=none] (85) at (4, -2.5) {};
		\node [style=none] (86) at (-5, -2.3) {};
		\node [style=none] (87) at (-5, -2.7) {};
		\node [style=none] (88) at (-3, -2.3) {};
		\node [style=none] (89) at (-3, -2.7) {};
		\node [style=none] (90) at (2, -2.3) {};
		\node [style=none] (91) at (2, -2.7) {};
		\node [style=none] (92) at (4, -2.3) {};
		\node [style=none] (93) at (4, -2.7) {};
		\node [style=none] (94) at (-8.5, -2.5) {$J$};
		\node [style=none] (95) at (-1.5, 0) {};
		\node [style=none] (96) at (0.25, 0) {};
		\node [style=none] (97) at (-1.5, 0) {};
		\node [style=none] (98) at (0.25, 0) {};
		\node [style=none] (99) at (-1.5, 0.2) {};
		\node [style=none] (100) at (-1.5, -0.2) {};
		\node [style=none] (101) at (0.25, 0.2) {};
		\node [style=none] (102) at (0.25, -0.2) {};
		\node [style=none] (103) at (-8.5, -1.75) {};
		\node [style=none] (104) at (-8.5, -0.75) {};
		\node [style=0 strat] (105) at (-6.5, 0) {};
		\node [style=0 strat] (106) at (-2, 0) {};
		\node [style=0 strat] (107) at (1.25, 0) {};
		\node [style=0 strat] (108) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [style={open_int_blue}] (8.center) to (9.center);
		\draw [style={open_int_blue}] (10.center) to (11.center);
		\draw [style={open_int_blue}] (12.center) to (13.center);
		\draw [style={open_int_blue}] (14.center) to (15.center);
		\draw [style={open_int_blue}] (16.center) to (17.center);
		\draw [style={open_int_blue}] (18.center) to (19.center);
		\draw (80.center) to (81.center);
		\draw [style={open_int_blue}] (82.center) to (83.center);
		\draw [style={open_int_blue}] (84.center) to (85.center);
		\draw [style={open_int_blue}] (86.center) to (87.center);
		\draw [style={open_int_blue}] (88.center) to (89.center);
		\draw [style={open_int_blue}] (90.center) to (91.center);
		\draw [style={open_int_blue}] (92.center) to (93.center);
		\draw [style={open_int_blue}] (97.center) to (98.center);
		\draw [style={open_int_blue}] (99.center) to (100.center);
		\draw [style={open_int_blue}] (101.center) to (102.center);
		\draw [style=cd-ar] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (6.25, 0) {};
		\node [style=endpoint] (8) at (-7.5, 0) {};
		\node [style=endpoint] (9) at (7.5, 0) {};
		\node [style=none] (12) at (-4.5, 0.5) {$\scriptstyle{A_0}$};
		\node [style=none] (13) at (-2.5, 0.5) {$\scriptstyle{A_1}$};
		\node [style=none] (14) at (4.25, 0.5) {$\scriptstyle{A_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (3.center) to (4.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 6) {};
		\node [style=none] (1) at (7.5, 6) {};
		\node [style=none] (2) at (-5.5, 6) {};
		\node [style=none] (3) at (-3.5, 6) {};
		\node [style=none] (4) at (-3, 6) {};
		\node [style=none] (5) at (-2, 6) {};
		\node [style=none] (6) at (2, 6) {};
		\node [style=none] (7) at (6.25, 6) {};
		\node [style=endpoint] (8) at (-7.5, 6) {};
		\node [style=endpoint] (9) at (7.5, 6) {};
		\node [style=none] (12) at (-7.5, 1) {};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (6.25, 1) {};
		\node [style=endpoint] (20) at (-7.5, 1) {};
		\node [style=endpoint] (21) at (7.5, 1) {};
		\node [style=none] (24) at (-10.5, 6) {$\scriptstyle{\sU(\{A_0,A_1,A_2\})} \,\,\, = $};
		\node [style=none] (26) at (-4.5, 6.5) {$\scriptstyle{A_0}$};
		\node [style=none] (27) at (-2.5, 6.5) {$\scriptstyle{A_1}$};
		\node [style=none] (28) at (4.25, 6.5) {$\scriptstyle{A_2}$};
		\node [style=none] (29) at (-4.5, 0.5) {$\scriptstyle{A_0}$};
		\node [style=none] (31) at (4.5, 0.5) {$\scriptstyle{A_2}$};
		\node [style=none] (52) at (-10.5, 1) {$\scriptstyle{\sU(\{A_0,\widehat{A_1},A_2\})}\,\,\, = $};
		\node [style=none] (53) at (-10.5, 5.5) {};
		\node [style=none] (54) at (-10.5, 1.75) {};
		\node [style=none] (55) at (-11.25, 3.5) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (3.center) to (4.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [style={open_int}] (12.center) to (14.center);
		\draw [style={open_int}] (15.center) to (16.center);
		\draw [style={open_int}] (17.center) to (18.center);
		\draw [style={open_int}] (19.center) to (13.center);
		\draw [style=ts-dashed] (8) to (20);
		\draw [style=ts-dashed] (9) to (21);
		\draw [style=ts-dashed-red] (2.center) to (14.center);
		\draw [style=ts-dashed-red] (3.center) to (15.center);
		\draw [style=ts-dashed-red] (6.center) to (18.center);
		\draw [style=ts-dashed-red] (7.center) to (19.center);
		\draw [style=dir] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 6) {};
		\node [style=none] (1) at (7.5, 6) {};
		\node [style=none] (2) at (-5.5, 6) {};
		\node [style=none] (3) at (-3.5, 6) {};
		\node [style=none] (4) at (-3, 6) {};
		\node [style=none] (5) at (-2, 6) {};
		\node [style=none] (6) at (2, 6) {};
		\node [style=none] (7) at (6.25, 6) {};
		\node [style=endpoint] (8) at (-7.5, 6) {};
		\node [style=endpoint] (9) at (7.5, 6) {};
		\node [style=none] (12) at (-7.5, 1) {};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (6.25, 1) {};
		\node [style=endpoint] (20) at (-7.5, 1) {};
		\node [style=endpoint] (21) at (7.5, 1) {};
		\node [style=none] (24) at (-10.5, 6) {$\scriptstyle{\sU(\{A_0,A_1,A_2\})} \,\,\, = $};
		\node [style=none] (26) at (-4.5, 6.5) {$\scriptstyle{A_0}$};
		\node [style=none] (27) at (-2.5, 6.5) {$\scriptstyle{A_1}$};
		\node [style=none] (28) at (4.25, 6.5) {$\scriptstyle{A_2}$};
		\node [style=none] (31) at (4.5, 0.5) {$\scriptstyle{A_2}$};
		\node [style=none] (52) at (-10.5, 1) {$\scriptstyle{\sU(\{\widehat{A_0},A_1,A_2\})}\,\,\, = $};
		\node [style=none] (53) at (-10.5, 5.5) {};
		\node [style=none] (54) at (-10.5, 1.75) {};
		\node [style=none] (55) at (-11.25, 3.5) {$\alpha_0$};
		\node [style=none] (56) at (-2.5, 0.5) {$\scriptstyle{A_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (3.center) to (4.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [style={open_int}] (12.center) to (14.center);
		\draw [style={open_int}] (15.center) to (16.center);
		\draw [style={open_int}] (17.center) to (18.center);
		\draw [style={open_int}] (19.center) to (13.center);
		\draw [style=ts-dashed] (8) to (20);
		\draw [style=ts-dashed] (9) to (21);
		\draw [style=ts-dashed-red] (6.center) to (18.center);
		\draw [style=ts-dashed-red] (7.center) to (19.center);
		\draw [style=dir] (53.center) to (54.center);
		\draw [style=ts-dashed-red] (4.center) to (16.center);
		\draw [style=ts-dashed-red] (5.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 6) {};
		\node [style=none] (1) at (7.5, 6) {};
		\node [style=none] (2) at (-5.5, 6) {};
		\node [style=none] (3) at (-3.5, 6) {};
		\node [style=none] (4) at (-3, 6) {};
		\node [style=none] (5) at (-2, 6) {};
		\node [style=none] (6) at (2, 6) {};
		\node [style=none] (7) at (6.25, 6) {};
		\node [style=endpoint] (8) at (-7.5, 6) {};
		\node [style=endpoint] (9) at (7.5, 6) {};
		\node [style=none] (12) at (-7.5, 1) {};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (6.25, 1) {};
		\node [style=none] (19) at (6.25, 1) {};
		\node [style=endpoint] (20) at (-7.5, 1) {};
		\node [style=endpoint] (21) at (7.5, 1) {};
		\node [style=none] (24) at (-10.5, 6) {$\scriptstyle{\sU(\{A_0,A_1,A_2\})} \,\,\, = $};
		\node [style=none] (26) at (-4.5, 6.5) {$\scriptstyle{A_0}$};
		\node [style=none] (27) at (-2.5, 6.5) {$\scriptstyle{A_1}$};
		\node [style=none] (28) at (4.25, 6.5) {$\scriptstyle{A_2}$};
		\node [style=none] (52) at (-10.5, 1) {$\scriptstyle{\sU(\{A_0,A_1,\widehat{A_2}\})}\,\,\, = $};
		\node [style=none] (53) at (-10.5, 5.5) {};
		\node [style=none] (54) at (-10.5, 1.75) {};
		\node [style=none] (55) at (-11.25, 3.5) {$\alpha_2$};
		\node [style=none] (56) at (-2.5, 0.5) {$\scriptstyle{A_1}$};
		\node [style=none] (57) at (-4.5, 0.5) {$\scriptstyle{A_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (3.center) to (4.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [style={open_int}] (12.center) to (14.center);
		\draw [style={open_int}] (15.center) to (16.center);
		\draw [style={open_int}] (17.center) to (18.center);
		\draw [style={open_int}] (19.center) to (13.center);
		\draw [style=ts-dashed] (8) to (20);
		\draw [style=ts-dashed] (9) to (21);
		\draw [style=dir] (53.center) to (54.center);
		\draw [style=ts-dashed-red] (4.center) to (16.center);
		\draw [style=ts-dashed-red] (5.center) to (17.center);
		\draw [style=ts-dashed-red] (2.center) to (14.center);
		\draw [style=ts-dashed-red] (3.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch2/INT9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (0) at (-1.5, 1) {};
		\node [style=0 strat] (1) at (1.5, 1) {};
		\node [style=0 strat] (2) at (-3, -2) {};
		\node [style=0 strat] (3) at (0, -2) {};
		\node [style=0 strat] (4) at (3, -2) {};
		\node [style=none] (5) at (-1.5, 1.75) {$0$};
		\node [style=none] (6) at (1.5, 1.75) {$1$};
		\node [style=none] (7) at (-3, -2.75) {$0$};
		\node [style=none] (8) at (0, -2.75) {$1$};
		\node [style=none] (9) at (3, -2.75) {$2$};
		\node [style=none] (10) at (-6, 1) {$[1]$};
		\node [style=none] (11) at (-6, -2) {$[2]$};
		\node [style=none] (12) at (-6, 0.25) {};
		\node [style=none] (13) at (-6, -1.25) {};
		\node [style=none] (14) at (-6.75, -0.5) {$d_{1} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cd-ar] (12.center) to (13.center);
		\draw (2) to (0);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2, 11) {};
		\node [style=none] (49) at (5.5, 11) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (5.5, 0) {};
		\node [style=none] (0) at (-2, 11) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (17.5, 0) {};
		\node [style=none] (4) at (-2.75, 11) {$V$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (15.5, 0) {};
		\node [style=none] (10) at (17, 0) {};
		\node [style=endpoint] (11) at (17, 0) {};
		\node [style=endpoint] (12) at (-2, 0) {};
		\node [style=none] (13) at (18.5, 0) {$[0,1]$};
		\node [style=none] (14) at (0, 10.25) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (24) at (15.5, 2.25) {};
		\node [style=none] (36) at (1, 10.75) {$W$};
		\node [style=none] (37) at (-2, 11) {};
		\node [style=none] (38) at (0, 11) {};
		\node [style=none] (41) at (15.5, 11) {};
		\node [style=none] (42) at (17, 11) {};
		\node [style=none] (43) at (2, 0) {};
		\node [style=none] (45) at (5.75, 0.5) {};
		\node [style=none] (46) at (2, 11) {};
		\node [style=none] (56) at (15.5, 11) {};
		\node [style=none] (57) at (15.5, 0) {};
		\node [style=none] (58) at (17, 11) {};
		\node [style=none] (59) at (17, 0) {};
		\node [style=none] (53) at (0, 11) {};
		\node [style=none] (55) at (0, 0) {};
		\node [style=none] (52) at (-2, 11) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (60) at (8, 11) {};
		\node [style=none] (61) at (12.5, 11) {};
		\node [style=none] (62) at (8, 0) {};
		\node [style=none] (63) at (12.5, 0) {};
		\node [style=none] (68) at (0, 4.25) {};
		\node [style=none] (71) at (15.5, 4) {};
		\node [style=none] (72) at (0, 9.25) {};
		\node [style=none] (73) at (0, 7.75) {};
		\node [style=none] (74) at (2, 9.25) {};
		\node [style=none] (75) at (2, 7.75) {};
		\node [style=none] (76) at (3.25, 8.5) {};
		\node [style=none] (77) at (5.5, 9.25) {};
		\node [style=none] (78) at (5.5, 7.75) {};
		\node [style=none] (79) at (4.25, 8.5) {};
		\node [style=none] (80) at (2, 2.5) {};
		\node [style=none] (81) at (3.75, 3) {};
		\node [style=none] (82) at (2.75, 4.5) {};
		\node [style=none] (83) at (4, 5) {};
		\node [style=none] (84) at (5.5, 5) {};
		\node [style=none] (85) at (8, 5) {};
		\node [style=none] (86) at (10.25, 4.25) {};
		\node [style=none] (87) at (9, 3) {};
		\node [style=none] (88) at (11, 2.75) {};
		\node [style=none] (89) at (12.5, 2.75) {};
		\node [style=none] (90) at (8, 9.25) {};
		\node [style=none] (91) at (8, 7.75) {};
		\node [style=none] (92) at (9.5, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red shade low op] (51.center)
			 to (50.center)
			 to (48.center)
			 to (49.center);
		\draw [style=dir] (1.center) to (0.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (9.center) to (10.center);
		\draw [style=red shade low op] (41.center) to (9.center);
		\draw [style=red shade low op] (9.center) to (11);
		\draw [style=red shade low op] (11) to (42.center);
		\draw [style=red shade low op] (42.center) to (41.center);
		\draw [style={open_int}] (43.center) to (8.center);
		\draw [style=red shade low op] (59.center)
			 to (58.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=red shade low op] (55.center)
			 to (54.center)
			 to (52.center)
			 to (53.center);
		\draw [style={open_int}] (43.center) to (8.center);
		\draw [style={open_int}] (54.center) to (55.center);
		\draw [style={open_int}] (57.center) to (59.center);
		\draw [style=dir] (54.center) to (52.center);
		\draw [style=red shade low op] (63.center)
			 to (62.center)
			 to (60.center)
			 to (61.center);
		\draw [style=geometric, in=180, out=0] (72.center) to (74.center);
		\draw [style=geometric, in=180, out=15] (73.center) to (75.center);
		\draw [style=geometric, in=90, out=0] (74.center) to (76.center);
		\draw [style=geometric, in=270, out=0] (75.center) to (76.center);
		\draw [style=geometric, in=90, out=180] (77.center) to (79.center);
		\draw [style=geometric, in=-90, out=180] (78.center) to (79.center);
		\draw [style=geometric] (20.center) to (80.center);
		\draw [style=geometric, in=-90, out=0, looseness=0.75] (80.center) to (81.center);
		\draw [style=geometric, in=-90, out=90] (81.center) to (82.center);
		\draw [style=geometric, in=-180, out=90, looseness=0.75] (82.center) to (83.center);
		\draw [style=geometric] (83.center) to (84.center);
		\draw [style=geometric] (84.center) to (85.center);
		\draw [style=geometric, in=105, out=0, looseness=0.75] (85.center) to (86.center);
		\draw [style=geometric, in=90, out=-90, looseness=0.75] (86.center) to (87.center);
		\draw [style=geometric, in=-180, out=-90, looseness=0.50] (87.center) to (88.center);
		\draw [style=geometric, in=180, out=0] (88.center) to (89.center);
		\draw [style=geometric, in=-180, out=0] (89.center) to (71.center);
		\draw [style=geometric] (78.center) to (91.center);
		\draw [style=geometric] (77.center) to (90.center);
		\draw [style=geometric, in=90, out=0] (90.center) to (92.center);
		\draw [style=geometric, in=270, out=0] (91.center) to (92.center);
		\draw [style={open_int}] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=endpoint] (23) at (6, -0.75) {};
		\node [style=none] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (6.5, -0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (-3, -1.75) {$A$};
		\node [style=none] (10) at (0.125, -1.75) {$B$};
		\node [style=none] (11) at (3.5, -1.75) {$C$};
		\node [style=endpoint] (12) at (-6, -0.75) {};
		\node [style=none] (14) at (-6, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (-6, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (-2, -0.3) {};
		\node [style=none] (19) at (-2, -1.2) {};
		\node [style=none] (20) at (6, -0.3) {};
		\node [style=none] (21) at (6, -1.2) {};
		\node [style=none] (22) at (6, -0.75) {};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (-6, 0) {};
		\node [style=none] (30) at (6.5, 0) {};
		\node [style=none] (31) at (-6, 9.75) {};
		\node [style=none] (32) at (-1.75, 9) {};
		\node [style=none] (33) at (-6, 9) {};
		\node [style=none] (34) at (1.5, 0.025) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (6, 9) {};
		\node [style=none] (37) at (-2, 0) {};
		\node [style=none] (38) at (1.5, 9) {};
		\node [style=none] (39) at (4, 9.5) {$f_{V}$};
		\node [style=none] (40) at (-3.75, 9.5) {$f_{U}$};
		\node [style=none] (41) at (-6, 6) {};
		\node [style=none] (42) at (-6, 3) {};
		\node [style=none] (43) at (-7, 3) {$1/3$};
		\node [style=none] (44) at (-7, 6) {$2/3$};
		\node [style=none] (45) at (-6.25, 3) {};
		\node [style=none] (46) at (-5.75, 3) {};
		\node [style=none] (47) at (-6.25, 6) {};
		\node [style=none] (48) at (-5.75, 6) {};
		\node [style=none] (49) at (6, 6) {};
		\node [style={endpoint_blue}] (50) at (0.05, 6.025) {};
		\node [style=none] (51) at (-0.625, 0) {};
		\node [style=none] (52) at (6, 3) {};
		\node [style={endpoint_blue}] (53) at (-0.525, 3) {};
		\node [style=none] (54) at (0.25, 9) {};
		\node [style=none] (55) at (-6, 10.5) {$\AA^1$};
		\node [style=none] (56) at (-7, 9) {$1$};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0.center) to (1.center);
		\draw [style={open_int}] (3.center) to (22.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (8.center);
		\draw [style=red shade] (17.center)
			 to (16.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=blue shade] (19.center)
			 to (21.center)
			 to (20.center)
			 to (18.center)
			 to cycle;
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (8.center) to (3.center);
		\draw (7.center) to (3.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (29.center) to (31.center);
		\draw [style=geometric] (33.center) to (32.center);
		\draw [style=geometric, in=180, out=0, looseness=0.50] (32.center) to (34.center);
		\draw [style=geometric] (34.center) to (35.center);
		\draw [style=geometric] (36.center) to (38.center);
		\draw [style=geometric, in=0, out=-180, looseness=0.50] (38.center) to (37.center);
		\draw [style=geometric] (37.center) to (29.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [style=ts-dashed] (48.center) to (49.center);
		\draw [style={open_int_blue}] (37.center) to (51.center);
		\draw [style=ts-dashed] (46.center) to (52.center);
		\draw [style={open_int_blue}, in=-180, out=0, looseness=0.25] (51.center) to (54.center);
		\draw [style={open_int_blue}] (54.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=endpoint] (23) at (9, 3) {};
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (9.5, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (7.5, 3) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (0.75, 3) {};
		\node [style=none] (7) at (5.25, 3) {};
		\node [style=none] (8) at (6.75, 3) {};
		\node [style=endpoint] (12) at (-3, 3) {};
		\node [style=none] (18) at (1.775, 3) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (4, -5) {};
		\node [style=none] (22) at (9, 3) {};
		\node [style=endpoint] (24) at (4, -5) {};
		\node [style=none] (25) at (-7.95, -5) {};
		\node [style=none] (26) at (4.5, -5) {};
		\node [style=none] (27) at (-6, -5) {};
		\node [style=none] (28) at (2.5, -5) {};
		\node [style=none] (29) at (-5.5, -5) {};
		\node [style=none] (30) at (-4.25, -5) {};
		\node [style=none] (31) at (0.25, -5) {};
		\node [style=none] (32) at (1.75, -5) {};
		\node [style=none] (33) at (-5.75, -5.75) {$A$};
		\node [style=none] (34) at (-2.125, -5.75) {$B$};
		\node [style=none] (35) at (2, -5.75) {$C$};
		\node [style=none] (45) at (4, -5) {};
		\node [style=none] (46) at (-3, 10) {};
		\node [style=none] (47) at (-3, 3) {};
		\node [style=none] (48) at (-8.25, -5.5) {};
		\node [style=none] (49) at (-3, 3) {};
		\node [style=none] (71) at (3.75, -5.5) {};
		\node [style=none] (72) at (9, 3) {};
		\node [style=none] (73) at (4.5, 3) {};
		\node [style=none] (75) at (-0.25, 3) {};
		\node [style=none] (76) at (6.25, 3) {};
		\node [style=none] (77) at (1.25, -5) {};
		\node [style=none] (78) at (-3, 3) {};
		\node [style=none] (79) at (6.25, 3) {};
		\node [style=none] (80) at (-8, -5) {};
		\node [style=none] (81) at (1.25, -5) {};
		\node [style=none] (82) at (-0.25, 3) {};
		\node [style=none] (83) at (9, 3) {};
		\node [style=none] (84) at (-5.25, -5) {};
		\node [style=none] (85) at (4, -5) {};
		\node [style=none] (50) at (0.75, 6) {};
		\node [style=none] (51) at (5.25, 8) {};
		\node [style=none] (69) at (-4.25, -2) {};
		\node [style=none] (70) at (0.25, 0.75) {};
		\node [style=none] (86) at (-4.5, 10) {$\AA^\bullet \times V$};
		\node [style=none] (87) at (-9, -5.5) {$\AA^1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed] (50.center) to (6.center);
		\draw [style=dir] (0.center) to (1.center);
		\draw [style={open_int}] (3.center) to (22.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (8.center);
		\draw [style=blue shade] (21.center) to (20.center);
		\draw [style=blue shade] (20.center) to (18.center);
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (8.center) to (3.center);
		\draw [style=dir] (25.center) to (26.center);
		\draw [style={open_int}] (28.center) to (45.center);
		\draw [style={open_int}] (25.center) to (27.center);
		\draw [style={open_int}] (29.center) to (30.center);
		\draw [style={open_int}] (31.center) to (32.center);
		\draw [style=red shade] (28.center) to (45.center);
		\draw [style=red shade] (28.center) to (45.center);
		\draw [style=red shade] (32.center) to (28.center);
		\draw [style=dir] (47.center) to (48.center);
		\draw [style=dir] (49.center) to (46.center);
		\draw [style=red shade] (77.center) to (76.center);
		\draw [style=red shade] (76.center) to (49.center);
		\draw [style=red shade, in=135, out=45, loop] (49.center) to ();
		\draw [style=red shade] (49.center) to (73.center);
		\draw [style=blue shade] (45.center) to (72.center);
		\draw [style=blue shade] (72.center) to (75.center);
		\draw [style=red shade] (76.center) to (77.center);
		\draw [style=red shade] (77.center) to (25.center);
		\draw [style=red shade] (25.center) to (49.center);
		\draw [style=red shade] (49.center) to (76.center);
		\draw [style=red shade] (80.center)
			 to (78.center)
			 to (79.center)
			 to (81.center)
			 to cycle;
		\draw [style=blue shade] (85.center)
			 to (84.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=geometric shaded] (69.center)
			 to [in=165, out=0] (70.center)
			 to (51.center)
			 to [in=0, out=-180] (50.center)
			 to [in=60, out=-120] cycle;
		\draw [style=ts-dashed] (70.center) to (31.center);
		\draw [style=ts-dashed] (69.center) to (30.center);
		\draw [style=ts-dashed] (51.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=endpoint] (23) at (9, 3) {};
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (9.5, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (8, 3) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (0.75, 3) {};
		\node [style=none] (7) at (5.25, 3) {};
		\node [style=none] (8) at (6.75, 3) {};
		\node [style=endpoint] (12) at (-3, 3) {};
		\node [style=none] (18) at (1.775, 3) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (4, -5) {};
		\node [style=none] (22) at (9, 3) {};
		\node [style=endpoint] (24) at (4, -5) {};
		\node [style=none] (25) at (-7.95, -5) {};
		\node [style=none] (26) at (4.5, -5) {};
		\node [style=none] (27) at (-6, -5) {};
		\node [style=none] (28) at (3, -5) {};
		\node [style=none] (29) at (-5.5, -5) {};
		\node [style=none] (30) at (-4.25, -5) {};
		\node [style=none] (31) at (1.25, -5) {};
		\node [style=none] (32) at (1.75, -5) {};
		\node [style=none] (33) at (-5.75, -5.75) {$A$};
		\node [style=none] (34) at (-2.125, -5.75) {$B$};
		\node [style=none] (35) at (2, -5.75) {$C$};
		\node [style=none] (45) at (4, -5) {};
		\node [style=none] (46) at (-3, 10) {};
		\node [style=none] (47) at (-3, 3) {};
		\node [style=none] (48) at (-8.25, -5.5) {};
		\node [style=none] (49) at (-3, 3) {};
		\node [style=none] (71) at (3.75, -5.5) {};
		\node [style=none] (72) at (9, 3) {};
		\node [style=none] (73) at (4.5, 3) {};
		\node [style=none] (75) at (-0.25, 3) {};
		\node [style=none] (76) at (6.25, 3) {};
		\node [style=none] (77) at (1.25, -5) {};
		\node [style=none] (86) at (-4.5, 10) {$\AA^\bullet \times V$};
		\node [style=none] (87) at (-9, -5.5) {$\AA^1$};
		\node [style=none] (88) at (0.75, 3) {};
		\node [style=none] (89) at (2, 3) {};
		\node [style=none] (90) at (-0.5, -5) {};
		\node [style=none] (91) at (1.25, -5) {};
		\node [style=none] (92) at (2, 6.3) {};
		\node [style=none] (50) at (0.75, 6) {};
		\node [style=none] (51) at (5.25, 8) {};
		\node [style=none] (69) at (-4.25, -2) {};
		\node [style=none] (70) at (1.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed] (50.center) to (6.center);
		\draw [style=dir] (0.center) to (1.center);
		\draw [style={open_int}] (3.center) to (22.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (8.center);
		\draw [style=blue shade] (21.center) to (20.center);
		\draw [style=blue shade] (20.center) to (18.center);
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (8.center) to (3.center);
		\draw [style=dir] (25.center) to (26.center);
		\draw [style={open_int}] (28.center) to (45.center);
		\draw [style={open_int}] (25.center) to (27.center);
		\draw [style={open_int}] (29.center) to (30.center);
		\draw [style={open_int}] (31.center) to (32.center);
		\draw [style=red shade] (28.center) to (45.center);
		\draw [style=red shade] (28.center) to (45.center);
		\draw [style=red shade] (32.center) to (28.center);
		\draw [style=dir] (47.center) to (48.center);
		\draw [style=dir] (49.center) to (46.center);
		\draw [style=red shade] (77.center) to (76.center);
		\draw [style=red shade] (76.center) to (49.center);
		\draw [style=red shade, in=135, out=45, loop] (49.center) to ();
		\draw [style=red shade] (49.center) to (73.center);
		\draw [style=blue shade] (45.center) to (72.center);
		\draw [style=blue shade] (72.center) to (75.center);
		\draw [style=red shade] (76.center) to (77.center);
		\draw [style=red shade] (77.center) to (25.center);
		\draw [style=red shade] (25.center) to (49.center);
		\draw [style=red shade] (49.center) to (76.center);
		\draw [style=ts-dashed] (69.center) to (30.center);
		\draw [style=ts-dashed] (51.center) to (7.center);
		\draw [style=ts-dashed, in=90, out=-90] (70.center) to (31.center);
		\draw [style=geometric shaded] (69.center)
			 to [in=165, out=0] (70.center)
			 to (51.center)
			 to [in=0, out=-180] (50.center)
			 to [in=60, out=-120] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=endpoint] (23) at (9, 3) {};
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (9.5, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (7.5, 3) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (0.75, 3) {};
		\node [style=none] (7) at (5.25, 3) {};
		\node [style=none] (8) at (6.75, 3) {};
		\node [style=endpoint] (12) at (-3, 3) {};
		\node [style=none] (18) at (1.775, 3) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (4, -5) {};
		\node [style=none] (22) at (9, 3) {};
		\node [style=endpoint] (24) at (4, -5) {};
		\node [style=none] (25) at (-7.95, -5) {};
		\node [style=none] (26) at (4.5, -5) {};
		\node [style=none] (27) at (-6, -5) {};
		\node [style=none] (28) at (2.5, -5) {};
		\node [style=none] (29) at (-5.5, -5) {};
		\node [style=none] (30) at (-4.25, -5) {};
		\node [style=none] (31) at (1.25, -5) {};
		\node [style=none] (32) at (1.75, -5) {};
		\node [style=none] (33) at (-5.75, -5.75) {$A$};
		\node [style=none] (34) at (-2.125, -5.75) {$B$};
		\node [style=none] (35) at (2, -5.75) {$C$};
		\node [style=none] (45) at (4, -5) {};
		\node [style=none] (46) at (-3, 10) {};
		\node [style=none] (47) at (-3, 3) {};
		\node [style=none] (48) at (-8.25, -5.5) {};
		\node [style=none] (49) at (-3, 3) {};
		\node [style=none] (71) at (3.75, -5.5) {};
		\node [style=none] (72) at (9, 3) {};
		\node [style=none] (73) at (4.5, 3) {};
		\node [style=none] (75) at (-0.25, 3) {};
		\node [style=none] (76) at (6.25, 3) {};
		\node [style=none] (77) at (1.25, -5) {};
		\node [style=none] (78) at (-3, 3) {};
		\node [style=none] (79) at (6.25, 3) {};
		\node [style=none] (80) at (-8, -5) {};
		\node [style=none] (81) at (1.25, -5) {};
		\node [style=none] (82) at (-0.25, 3) {};
		\node [style=none] (83) at (9, 3) {};
		\node [style=none] (84) at (-5.25, -5) {};
		\node [style=none] (85) at (4, -5) {};
		\node [style=none] (86) at (-4, 10) {$\scriptstyle\AA^\bullet \times V$};
		\node [style=none] (87) at (-9, -5.5) {$\scriptstyle\AA^1$};
		\node [style=none] (88) at (0.75, 3) {};
		\node [style=none] (89) at (2, 3) {};
		\node [style=none] (90) at (-0.5, -5) {};
		\node [style=none] (91) at (1.25, -5) {};
		\node [style=none] (92) at (2, 6.25) {};
		\node [style=none] (93) at (-0.5, 0.45) {};
		\node [style=none] (50) at (0.75, 6) {};
		\node [style=none] (51) at (5.25, 7.25) {};
		\node [style=none] (69) at (-4.25, -2) {};
		\node [style=none] (70) at (1.25, 0.75) {};
		\node [style=none] (94) at (3.5, 8.2) {};
		\node [style=none] (95) at (5.25, 8.5) {};
		\node [style=none] (96) at (2.5, 8.25) {$W_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed] (50.center) to (6.center);
		\draw [style=dir] (0.center) to (1.center);
		\draw [style={open_int}] (3.center) to (22.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (8.center);
		\draw [style=blue shade] (21.center) to (20.center);
		\draw [style=blue shade] (20.center) to (18.center);
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (8.center) to (3.center);
		\draw [style=dir] (25.center) to (26.center);
		\draw [style={open_int}] (28.center) to (45.center);
		\draw [style={open_int}] (25.center) to (27.center);
		\draw [style={open_int}] (29.center) to (30.center);
		\draw [style={open_int}] (31.center) to (32.center);
		\draw [style=red shade] (28.center) to (45.center);
		\draw [style=red shade] (28.center) to (45.center);
		\draw [style=red shade] (32.center) to (28.center);
		\draw [style=dir] (47.center) to (48.center);
		\draw [style=dir] (49.center) to (46.center);
		\draw [style=red shade] (77.center) to (76.center);
		\draw [style=red shade] (76.center) to (49.center);
		\draw [style=red shade, in=135, out=45, loop] (49.center) to ();
		\draw [style=red shade] (49.center) to (73.center);
		\draw [style=blue shade] (45.center) to (72.center);
		\draw [style=blue shade] (72.center) to (75.center);
		\draw [style=red shade] (76.center) to (77.center);
		\draw [style=red shade] (77.center) to (25.center);
		\draw [style=red shade] (25.center) to (49.center);
		\draw [style=red shade] (49.center) to (76.center);
		\draw [style=red shade] (80.center)
			 to (78.center)
			 to (79.center)
			 to (81.center)
			 to cycle;
		\draw [style=blue shade] (85.center)
			 to (84.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=ts-dashed] (69.center) to (30.center);
		\draw [style=ts-dashed] (51.center) to (7.center);
		\draw [style={open_int_blue}] (88.center) to (89.center);
		\draw [style={open_int_blue}] (90.center) to (91.center);
		\draw [style={open_int_blue}, in=-180, out=0, looseness=0.25] (89.center) to (90.center);
		\draw [style=ts-dashed, in=90, out=-90] (70.center) to (31.center);
		\draw [style=geometric shaded] (69.center)
			 to [in=165, out=0] (70.center)
			 to (51.center)
			 to [in=0, out=-180] (50.center)
			 to [in=60, out=-120] cycle;
		\draw [style={open_int_green}, in=-135, out=30, looseness=0.50] (92.center) to (93.center);
		\draw [style={open_int_green}, in=165, out=45, looseness=0.75] (93.center) to (70.center);
		\draw [style={open_int_green}, in=-150, out=0, looseness=0.50] (50.center) to (92.center);
		\draw [style={open_int_green}, in=165, out=45, looseness=0.75] (94.center) to (95.center);
		\draw [style=new edge style 0, in=225, out=30, looseness=1.25] (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-6, -6.25) {};
		\node [style=none] (30) at (6.5, -6.25) {};
		\node [style=none] (31) at (-6, 6.25) {};
		\node [style=none] (35) at (6, -6.25) {};
		\node [style=none] (55) at (-7.25, 6.5) {$[0,1]$};
		\node [style=none] (57) at (7.5, -6.5) {$[0,1]$};
		\node [style=none] (58) at (-3.5, -6.25) {};
		\node [style=none] (59) at (-6, -5.25) {};
		\node [style=none] (60) at (-1, -6.25) {};
		\node [style=none] (61) at (1, -6.25) {};
		\node [style=none] (62) at (2, -6.25) {};
		\node [style=none] (63) at (3.5, -6.25) {};
		\node [style=none] (64) at (-6, 5.75) {};
		\node [style=none] (65) at (-3.5, -5.25) {};
		\node [style=none] (66) at (-6, -0.75) {};
		\node [style=none] (67) at (-6, 0.25) {};
		\node [style=none] (68) at (-6, 2.75) {};
		\node [style=none] (69) at (-6, 3.75) {};
		\node [style=none] (70) at (4.5, -6.25) {};
		\node [style=none] (71) at (-6, 4.75) {};
		\node [style=none] (72) at (-1, -0.75) {};
		\node [style=none] (73) at (1, 0.25) {};
		\node [style=none] (74) at (2, 2.75) {};
		\node [style=none] (75) at (3.5, 3.75) {};
		\node [style=none] (76) at (4.5, 4.75) {};
		\node [style=none] (77) at (6, 5.75) {};
		\node [style=none] (81) at (-4.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (29.center) to (31.center);
		\draw [style={open_int}] (29.center) to (58.center);
		\draw [style={open_int_blue}] (29.center) to (59.center);
		\draw (29.center) to (65.center);
		\draw [style={open_int}] (60.center) to (61.center);
		\draw [style={open_int_blue}] (66.center) to (67.center);
		\draw [style={open_int}] (62.center) to (63.center);
		\draw [style={open_int_blue}] (68.center) to (69.center);
		\draw [style={open_int}] (70.center) to (35.center);
		\draw [style={open_int_blue}] (64.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [style=new edge style 0, in=-150, out=30] (65.center) to (72.center);
		\draw [style=new edge style 0, in=-135, out=30, looseness=0.50] (73.center) to (74.center);
		\draw [style=new edge style 0, in=-150, out=30, looseness=0.75] (75.center) to (76.center);
		\draw [style=geometric] (29.center) to (77.center);
		\draw [style=ts-dashed-grey] (59.center) to (65.center);
		\draw [style=ts-dashed-grey] (65.center) to (58.center);
		\draw [style=ts-dashed-grey] (66.center) to (72.center);
		\draw [style=ts-dashed-grey] (72.center) to (60.center);
		\draw [style=ts-dashed-grey] (61.center) to (73.center);
		\draw [style=ts-dashed-grey] (73.center) to (67.center);
		\draw [style=ts-dashed-grey] (68.center) to (74.center);
		\draw [style=ts-dashed-grey] (74.center) to (62.center);
		\draw [style=ts-dashed-grey] (63.center) to (75.center);
		\draw [style=ts-dashed-grey] (75.center) to (69.center);
		\draw [style=ts-dashed-grey] (71.center) to (76.center);
		\draw [style=ts-dashed-grey] (76.center) to (70.center);
		\draw [style=ts-dashed-grey] (64.center) to (77.center);
		\draw [style=ts-dashed-grey] (77.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (3, 3) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-10, -6) {};
		\node [style=none] (9) at (2, -6) {};
		\node [style=none] (10) at (-7, -6) {};
		\node [style=none] (11) at (-2, -6) {};
		\node [style=none] (12) at (-10, -7) {};
		\node [style=none] (13) at (-8, -7) {};
		\node [style=none] (14) at (-1, -7) {};
		\node [style=none] (15) at (2, -7) {};
		\node [style=none] (16) at (-7, -5) {};
		\node [style=none] (17) at (-2, -5) {};
		\node [style=none] (18) at (-7, -3) {};
		\node [style=none] (19) at (-7, -3) {};
		\node [style=none] (20) at (-7, -5) {};
		\node [style=none] (21) at (-2, -3) {};
		\node [style=none] (22) at (-2, -5) {};
		\node [style=none] (23) at (-2, -3) {};
		\node [style=none] (24) at (-7, -5) {};
		\node [style=none] (25) at (-8, -5) {};
		\node [style=none] (26) at (-8, -3) {};
		\node [style=none] (27) at (-1, -3) {};
		\node [style=none] (28) at (-1, -5) {};
		\node [style=none] (29) at (-5.25, -4.75) {};
		\node [style=none] (30) at (-3.75, -5.25) {};
		\node [style=none] (31) at (-5.75, -3.25) {};
		\node [style=none] (32) at (-4.5, -2.75) {};
		\node [style=none] (33) at (-3.75, -3.5) {};
		\node [style=none] (34) at (-11, -4) {$(\Sigma_{I})_{|\mathsf{U}(J)}$};
		\node [style=none] (35) at (-5, 2) {$\Sigma_{J}$};
		\node [style=none] (36) at (-5, -1) {};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (-10, -6) {};
		\node [style=none] (39) at (-7, -6) {};
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=endpoint] (41) at (-10, -6) {};
		\node [style=endpoint] (42) at (2, -6) {};
		\node [style=endpoint] (43) at (7, -1) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=none] (45) at (7, -1) {};
		\node [style=none] (46) at (-2, -6) {};
		\node [style=none] (47) at (2, -6) {};
		\node [style=none] (48) at (3, 3) {};
		\node [style=none] (49) at (3, 1) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2, 3) {};
		\node [style=none] (52) at (-7, -5) {};
		\node [style=none] (53) at (-7, -3) {};
		\node [style=none] (54) at (-2, -3) {};
		\node [style=none] (55) at (-2, -5) {};
		\node [style=none] (56) at (-2, -3) {};
		\node [style=none] (57) at (-2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric] (12.center) to (15.center);
		\draw [style=geometric] (0.center) to (2.center);
		\draw [style=geometric] (1.center) to (3.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style={open_int_blue}] (12.center) to (13.center);
		\draw [style={open_int_blue}] (14.center) to (15.center);
		\draw [style=ts-dashed-grey] (25.center) to (24.center);
		\draw [style=ts-dashed-grey] (26.center) to (19.center);
		\draw [style=ts-dashed-grey, in=-180, out=-180, looseness=0.75] (26.center) to (25.center);
		\draw [style=ts-dashed-grey, in=0, out=0, looseness=0.75] (26.center) to (25.center);
		\draw [style=ts-dashed-grey] (22.center) to (28.center);
		\draw [style=ts-dashed-grey] (23.center) to (27.center);
		\draw [style=ts-dashed-grey, in=180, out=-180, looseness=0.75] (27.center) to (28.center);
		\draw [style=ts-dashed-grey, in=0, out=0, looseness=0.75] (27.center) to (28.center);
		\draw [style=geometric, in=210, out=0] (24.center) to (29.center);
		\draw [style=geometric, in=-180, out=0, looseness=1.25] (30.center) to (22.center);
		\draw [style=geometric, in=180, out=0] (29.center) to (30.center);
		\draw [style=geometric, in=165, out=0] (19.center) to (31.center);
		\draw [style=geometric, in=180, out=0] (31.center) to (32.center);
		\draw [style=geometric, in=180, out=0] (32.center) to (33.center);
		\draw [style=geometric, in=180, out=0] (33.center) to (23.center);
		\draw [style={open_int_blue_2_dash}] (25.center) to (13.center);
		\draw [style={open_int_blue_2_dash}] (28.center) to (14.center);
		\draw [style=defect line 3 dashed] (24.center) to (10.center);
		\draw [style=defect line 3 dashed] (22.center) to (11.center);
		\draw [style=defect line 3 dashed] (1.center) to (6.center);
		\draw [style=ts-dashed-red] (3.center) to (7.center);
		\draw [style=red shade low op] (36.center)
			 to (38.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [style=red shade low op] (47.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=geometric, in=-180, out=180, looseness=0.75] (48.center) to (49.center);
		\draw [style=geometric, in=0, out=0, looseness=0.75] (48.center) to (49.center);
		\draw [style=geometric, in=180, out=-180, looseness=0.75] (50.center) to (51.center);
		\draw [style=ts-dashed, in=0, out=0, looseness=0.75] (51.center) to (50.center);
		\draw [style=geometric, in=180, out=-180, looseness=0.75] (52.center) to (53.center);
		\draw [style=ts-dashed, in=0, out=0, looseness=0.75] (53.center) to (52.center);
		\draw [style=geometric, in=-180, out=180, looseness=0.75] (56.center) to (57.center);
		\draw [style=geometric, in=0, out=0, looseness=0.75] (56.center) to (57.center);
		\draw [style=ts-dashed-grey] (51.center) to (53.center);
		\draw [style=ts-dashed-grey] (52.center) to (50.center);
		\draw [style=ts-dashed-grey] (48.center) to (56.center);
		\draw [style=ts-dashed-grey] (57.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1.75, 0) {};
		\node [style=none] (51) at (1.75, 0) {};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (6.75, 0) {};
		\node [style=endpoint] (11) at (6.75, 0) {};
		\node [style=endpoint] (12) at (-5.75, 0) {};
		\node [style=none] (43) at (-1.75, 0) {};
		\node [style=none] (57) at (5.25, 0) {};
		\node [style=none] (59) at (6.75, 0) {};
		\node [style=none] (55) at (-3.75, 0) {};
		\node [style=none] (54) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (59.center);
		\draw [style=red shade] (51.center) to (50.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (9.center) to (10.center);
		\draw [style=red shade] (9.center) to (11);
		\draw [style={open_int}] (43.center) to (8.center);
		\draw [style=red shade] (57.center) to (59.center);
		\draw [style=red shade] (55.center) to (54.center);
		\draw [style={open_int}] (43.center) to (8.center);
		\draw [style={open_int}] (54.center) to (55.center);
		\draw [style={open_int}] (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0) {};
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-4.5, -3) {};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-7, 0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-6.75, -0.35) {};
		\node [style=none] (9) at (-2.5, -0.425) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (6.5, 0.25) {};
		\node [style=none] (12) at (1.75, -0.35) {};
		\node [style=none] (13) at (6, -0.425) {};
		\node [style=none] (14) at (-12, 7) {};
		\node [style=none] (15) at (-12, -6.5) {};
		\node [style=none] (16) at (12, -6) {};
		\node [style=none] (17) at (-12.5, -6) {};
		\node [style=none] (18) at (-13, 7) {$V$};
		\node [style=none] (19) at (12, -6.75) {};
		\node [style=none] (20) at (-6.75, 6.5) {};
		\node [style=none] (21) at (-3.5, 9) {};
		\node [style=none] (22) at (-6.75, -7.5) {};
		\node [style=none] (23) at (-3.5, -5) {};
		\node [style=none] (32) at (-4.75, -6) {};
		\node [style=none] (33) at (-2, 6.5) {};
		\node [style=none] (34) at (1.25, 9) {};
		\node [style=none] (35) at (-2, -7.5) {};
		\node [style=none] (36) at (1.25, -5) {};
		\node [style=none] (37) at (2.25, 6.5) {};
		\node [style=none] (38) at (5.5, 9) {};
		\node [style=none] (39) at (2.25, -7.5) {};
		\node [style=none] (40) at (5.5, -5) {};
		\node [style=none] (41) at (0, -6) {};
		\node [style=none] (42) at (4.25, -6) {};
		\node [style=none] (43) at (-4.75, -7) {$t_0$};
		\node [style=none] (44) at (0, -7) {$t_1$};
		\node [style=none] (45) at (4.25, -7) {$t_2$};
		\node [style=none] (46) at (-4.75, -3) {};
		\node [style=none] (47) at (-4.75, -0.85) {};
		\node [style=none] (48) at (-4.75, 0.55) {};
		\node [style=none] (49) at (-4.75, 3) {};
		\node [style=none] (50) at (4.25, -3.65) {};
		\node [style=none] (51) at (4.25, -0.85) {};
		\node [style=none] (52) at (4.25, 0.55) {};
		\node [style=none] (53) at (4.325, 3.625) {};
		\node [style=none] (54) at (0, -3.325) {};
		\node [style=none] (55) at (-0.05, 3.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=90, out=-180] (1.center) to (0.center);
		\draw [style=geometric, in=180, out=-90] (0.center) to (2.center);
		\draw [style=geometric, in=90, out=0] (4.center) to (3.center);
		\draw [style=geometric, in=0, out=-90] (3.center) to (5.center);
		\draw [style=geometric, in=270, out=-105, looseness=0.75] (6.center) to (7.center);
		\draw [style=geometric, in=90, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=geometric, in=270, out=-105, looseness=0.75] (10.center) to (11.center);
		\draw [style=geometric, in=90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=dir] (15.center) to (14.center);
		\draw [style=dir] (17.center) to (16.center);
		\draw [style=geometric,line width=1.05pt] (-4.75, -6.20) to (-4.75, -5.80);
		\draw [style=geometric,line width=1.05pt] (0, -6.20) to (0, -5.80);
		\draw [style=geometric,line width=1.05pt] (4.25, -6.20) to (4.25, -5.80);
		\draw [style=dir,line width=1.05pt] (-4.75, -4.45) to (-4.75, -5.62);
		\draw [style=dir,line width=1.05pt] (0, -4.45) to (0, -5.62);
		\draw [style=dir,line width=1.05pt] (4.25, -4.45) to (4.25, -5.62);
		\draw [in=180, out=-180, looseness=0.75] (49.center) to (48.center);
		\draw [in=180, out=-180, looseness=0.75] (47.center) to (46.center);
		\draw [in=180, out=-180, looseness=0.50] (53.center) to (52.center);
		\draw [in=180, out=-180, looseness=0.50] (51.center) to (50.center);
		\draw [in=180, out=-180, looseness=0.25] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0) {};
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-4.5, -3) {};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-7, 0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-6.75, -0.35) {};
		\node [style=none] (9) at (-2.5, -0.425) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (6.5, 0.25) {};
		\node [style=none] (12) at (1.75, -0.35) {};
		\node [style=none] (13) at (6, -0.425) {};
		\node [style=none] (14) at (-12, 7) {};
		\node [style=none] (15) at (-12, -6.5) {};
		\node [style=none] (16) at (12, -6) {};
		\node [style=none] (17) at (-12.5, -6) {};
		\node [style=none] (18) at (-13, 7) {$V$};
		\node [style=none] (19) at (12, -6.75) {};
		\node [style=none] (32) at (-4.75, -6) {};
		\node [style=none] (41) at (0, -6) {};
		\node [style=none] (42) at (4.25, -6) {};
		\node [style=none] (46) at (-4.75, -3) {};
		\node [style=none] (47) at (-4.75, -0.85) {};
		\node [style=none] (48) at (-4.75, 0.55) {};
		\node [style=none] (49) at (-4.75, 3) {};
		\node [style=none] (50) at (4.25, -3.65) {};
		\node [style=none] (51) at (4.25, -0.85) {};
		\node [style=none] (52) at (4.25, 0.55) {};
		\node [style=none] (53) at (4.325, 3.625) {};
		\node [style=none] (54) at (0, -3.325) {};
		\node [style=none] (55) at (-0.05, 3.325) {};
		\node [style=none] (56) at (-5.75, -6) {};
		\node [style=none] (57) at (-4, -6) {};
		\node [style=none] (58) at (-1, -6) {};
		\node [style=none] (59) at (1.25, -6) {};
		\node [style=none] (60) at (2.75, -6) {};
		\node [style=none] (61) at (5, -6) {};
		\node [style=none] (62) at (-5.75, 0.475) {};
		\node [style=none] (63) at (-4, 0.525) {};
		\node [style=none] (64) at (-5.875, 2.9) {};
		\node [style=none] (65) at (-3.75, 3.025) {};
		\node [style=none] (66) at (-5.85, -2.925) {};
		\node [style=none] (67) at (-4.1, -3) {};
		\node [style=none] (68) at (-5.925, -0.7) {};
		\node [style=none] (69) at (-3.85, -0.825) {};
		\node [style=none] (70) at (-1.1, -3.225) {};
		\node [style=none] (71) at (1.15, -3.475) {};
		\node [style=none] (72) at (-1, 3.225) {};
		\node [style=none] (73) at (1.075, 3.425) {};
		\node [style=none] (74) at (2.65, -3.6) {};
		\node [style=none] (75) at (5.025, -3.65) {};
		\node [style=none] (76) at (2.75, -0.75) {};
		\node [style=none] (77) at (5.125, -0.75) {};
		\node [style=none] (78) at (2.8, 0.475) {};
		\node [style=none] (79) at (5.15, 0.4) {};
		\node [style=none] (80) at (2.825, 3.6) {};
		\node [style=none] (81) at (5.15, 3.625) {};
		\node [style=none] (82) at (-5.75, -6.75) {$a_0$};
		\node [style=none] (83) at (-4, -6.75) {$b_0$};
		\node [style=none] (84) at (-5.75, -5.75) {};
		\node [style=none] (85) at (-5.75, -6.25) {};
		\node [style=none] (86) at (-4, -5.75) {};
		\node [style=none] (87) at (-4, -6.25) {};
		\node [style=none] (88) at (-1, -5.75) {};
		\node [style=none] (89) at (-1, -6.25) {};
		\node [style=none] (90) at (1.25, -5.75) {};
		\node [style=none] (91) at (1.25, -6.25) {};
		\node [style=none] (92) at (2.75, -5.75) {};
		\node [style=none] (93) at (2.75, -6.25) {};
		\node [style=none] (94) at (5, -5.75) {};
		\node [style=none] (95) at (5, -6.25) {};
		\node [style=none] (96) at (-1, -6.75) {$a_1$};
		\node [style=none] (97) at (1.25, -6.75) {$b_1$};
		\node [style=none] (98) at (2.75, -6.75) {$a_2$};
		\node [style=none] (99) at (5, -6.75) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=90, out=-180] (1.center) to (0.center);
		\draw [style=geometric, in=180, out=-90] (0.center) to (2.center);
		\draw [style=geometric, in=90, out=0] (4.center) to (3.center);
		\draw [style=geometric, in=0, out=-90] (3.center) to (5.center);
		\draw [style=geometric, in=270, out=-105, looseness=0.75] (6.center) to (7.center);
		\draw [style=geometric, in=90, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=geometric, in=270, out=-105, looseness=0.75] (10.center) to (11.center);
		\draw [style=geometric, in=90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=dir] (15.center) to (14.center);
		\draw [style=dir] (17.center) to (16.center);
		\draw [in=180, out=-180, looseness=0.50] (49.center) to (48.center);
		\draw [in=180, out=-180, looseness=0.75] (47.center) to (46.center);
		\draw [in=180, out=-180, looseness=0.50] (53.center) to (52.center);
		\draw [in=180, out=-180, looseness=0.50] (51.center) to (50.center);
		\draw [in=180, out=-180, looseness=0.25] (55.center) to (54.center);
		\draw [style={open_int}] (56.center) to (57.center);
		\draw [style={open_int}] (59.center) to (58.center);
		\draw [style={open_int}] (60.center) to (61.center);
		\draw [style=red shade] (65.center)
			 to [in=30, out=-180, looseness=0.25] (64.center)
			 to [in=-165, out=-165, looseness=0.50] (62.center)
			 to [in=165, out=15, looseness=0.50] (63.center)
			 to [in=180, out=180, looseness=0.50] cycle;
		\draw [style=red shade] (69.center)
			 to [in=-30, out=-180, looseness=0.50] (68.center)
			 to [in=-165, out=-165, looseness=0.50] (66.center)
			 to [in=180, out=0, looseness=0.50] (67.center)
			 to [in=-180, out=-180, looseness=0.50] cycle;
		\draw [style=red shade] (71.center)
			 to [in=180, out=180, looseness=0.25] (73.center)
			 to [in=0, out=-180, looseness=0.25] (72.center)
			 to [in=-180, out=-180, looseness=0.25] (70.center)
			 to [in=165, out=0, looseness=0.50] cycle;
		\draw [style=red shade] (75.center)
			 to [in=-165, out=180, looseness=0.50] (77.center)
			 to [in=-15, out=-165, looseness=0.50] (76.center)
			 to [in=-165, out=-165, looseness=0.50] (74.center)
			 to [in=180, out=0, looseness=0.50] cycle;
		\draw [style=red shade] (80.center)
			 to [in=-165, out=-165, looseness=0.50] (78.center)
			 to [in=165, out=15, looseness=0.50] (79.center)
			 to [in=180, out=-180, looseness=0.50] (81.center)
			 to [in=0, out=165, looseness=0.25] cycle;
		\draw [style=red shade, in=135, out=45, loop] (56.center) to ();
		\draw [style=red shade, in=135, out=45, loop] (56.center) to ();
		\draw [style=red shade, in=135, out=45, loop] (56.center) to ();
		\draw [style=red shade, in=135, out=45, loop] (85.center) to ();
		\draw [style={open_int}] (84.center) to (85.center);
		\draw [style=red shade, in=135, out=45, loop] (87.center) to ();
		\draw [style={open_int}] (86.center) to (87.center);
		\draw [style=red shade, in=135, out=45, loop] (89.center) to ();
		\draw [style={open_int}] (88.center) to (89.center);
		\draw [style=red shade, in=135, out=45, loop] (91.center) to ();
		\draw [style={open_int}] (90.center) to (91.center);
		\draw [style=red shade, in=135, out=45, loop] (93.center) to ();
		\draw [style={open_int}] (92.center) to (93.center);
		\draw [style=red shade, in=135, out=45, loop] (95.center) to ();
		\draw [style={open_int}] (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-4.5, -3) {};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (6.5, 0.25) {};
		\node [style=none] (12) at (1.75, -0.35) {};
		\node [style=none] (13) at (6, -0.425) {};
		\node [style=none] (14) at (-12, 7) {};
		\node [style=none] (15) at (-12, -6.5) {};
		\node [style=none] (16) at (13.75, -6) {};
		\node [style=none] (17) at (-12.5, -6) {};
		\node [style=none] (18) at (-13, 7) {$V$};
		\node [style=none] (41) at (0, -6) {};
		\node [style=none] (42) at (4.25, -6) {};
		\node [style=none] (46) at (-4.75, -3) {};
		\node [style=none] (47) at (-4.75, -0.85) {};
		\node [style=none] (48) at (-4.75, 0.55) {};
		\node [style=none] (49) at (-4.75, 3) {};
		\node [style=none] (50) at (4.25, -3.65) {};
		\node [style=none] (51) at (4.25, -0.85) {};
		\node [style=none] (52) at (4.25, 0.55) {};
		\node [style=none] (53) at (4.325, 3.625) {};
		\node [style=none] (55) at (-0.05, 3.325) {};
		\node [style=none] (57) at (-4, -6) {};
		\node [style=none] (58) at (-1, -6) {};
		\node [style=none] (59) at (1.25, -6) {};
		\node [style=none] (60) at (2.75, -6) {};
		\node [style=none] (61) at (5, -6) {};
		\node [style=none] (81) at (5, 3.625) {};
		\node [style=none] (82) at (-11, -6) {};
		\node [style=none] (83) at (-12, -6) {};
		\node [style=none] (84) at (-10.25, -6) {};
		\node [style=none] (85) at (-6, -6) {};
		\node [style=none] (86) at (10, -6) {};
		\node [style=none] (87) at (11.25, -6) {};
		\node [style=none] (88) at (13, -6) {};
		\node [style=none] (90) at (-5, 0.5) {};
		\node [style=none] (92) at (-7.25, 0.25) {};
		\node [style=none] (93) at (-9.5, -10) {};
		\node [style=none] (100) at (-9.5, 0) {};
		\node [style=none] (101) at (-6.95, -0.225) {};
		\node [style=none] (102) at (-8.175, -2.225) {};
		\node [style=none] (103) at (-7.95, 2.325) {};
		\node [style=none] (104) at (-6, 2.925) {};
		\node [style=none] (105) at (-6, 0.4) {};
		\node [style=none] (106) at (-6, -0.725) {};
		\node [style=none] (107) at (-6, -2.875) {};
		\node [style=none] (108) at (9.5, 0) {};
		\node [style=none] (109) at (6.025, -0.4) {};
		\node [style=none] (110) at (7.975, 2.95) {};
		\node [style=none] (111) at (7.825, -3.075) {};
		\node [style=none] (112) at (5, -3.65) {};
		\node [style=none] (113) at (5, -0.75) {};
		\node [style=none] (114) at (5, 0.425) {};
		\node [style=none] (115) at (5, 3.625) {};
		\node [style=none] (116) at (-2.5, -0.4) {};
		\node [style=none] (118) at (-1, 3.25) {};
		\node [style=none] (119) at (-2.5, 3.1) {};
		\node [style=none] (120) at (-4, 3) {};
		\node [style=none] (121) at (-4, 0.475) {};
		\node [style=none] (122) at (-4, -0.875) {};
		\node [style=none] (123) at (-4, -3) {};
		\node [style=none] (124) at (-2.25, -3.125) {};
		\node [style=none] (125) at (-1, -3.25) {};
		\node [style=none] (126) at (-0.05, -3.3) {};
		\node [style=none] (127) at (1.75, -0.35) {};
		\node [style=none] (128) at (1.25, 3.45) {};
		\node [style=none] (129) at (2, 3.525) {};
		\node [style=none] (130) at (2.825, 3.575) {};
		\node [style=none] (131) at (2.775, 0.475) {};
		\node [style=none] (132) at (2.75, -0.775) {};
		\node [style=none] (133) at (2.8, -3.575) {};
		\node [style=none] (134) at (2.05, -3.525) {};
		\node [style=none] (135) at (1.25, -3.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=0, out=-90] (3.center) to (5.center);
		\draw [style=geometric, in=90, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=dir] (15.center) to (14.center);
		\draw [style=dir] (17.center) to (16.center);
		\draw [in=180, out=-180, looseness=0.50] (49.center) to (48.center);
		\draw [in=180, out=-180, looseness=0.75] (47.center) to (46.center);
		\draw [in=180, out=-180, looseness=0.50] (53.center) to (52.center);
		\draw [in=180, out=-180, looseness=0.50] (51.center) to (50.center);
		\draw [style={open_int}] (57.center) to (58.center);
		\draw [style={open_int}] (59.center) to (60.center);
		\draw [style={open_int}] (83.center) to (82.center);
		\draw [style={open_int}] (84.center) to (85.center);
		\draw [style={open_int}] (61.center) to (86.center);
		\draw [style={open_int}] (87.center) to (88.center);
		\draw [style=geometric, in=180, out=90] (100.center) to (4.center);
		\draw [style=geometric, in=180, out=-90] (100.center) to (5.center);
		\draw [style=geometric, in=180, out=45] (101.center) to (48.center);
		\draw [style=red shade] (100.center)
			 to [in=-150, out=90] (103.center)
			 to [in=-180, out=30, looseness=0.50] (104.center)
			 to [bend left=270, looseness=0.50] (105.center)
			 to [in=45, out=-165] (101.center)
			 to [in=165, out=-45] (106.center)
			 to [in=-165, out=165, looseness=0.50] (107.center)
			 to [in=-30, out=180, looseness=0.75] (102.center)
			 to [in=-90, out=150] cycle;
		\draw [style=red shade] (108.center)
			 to [in=30, out=-90] (111.center)
			 to [in=0, out=-150, looseness=0.50] (112.center)
			 to [bend left=90, looseness=0.50] (113.center)
			 to [in=-150, out=15] (109.center)
			 to [in=-15, out=105] (114.center)
			 to [bend left=90, looseness=0.50] (115.center)
			 to [in=150, out=0, looseness=0.75] (110.center)
			 to [in=90, out=-30] cycle;
		\draw [style=geometric, in=270, out=-105, looseness=0.75] (10.center) to (11.center);
		\draw [style=geometric, in=255, out=-75, looseness=0.75] (92.center) to (7.center);
		\draw [style=geometric, in=120, out=0, looseness=0.75] (48.center) to (116.center);
		\draw [style=red shade] (125.center)
			 to [in=360, out=165, looseness=0.75] (124.center)
			 to (123.center)
			 to [bend left=90, looseness=0.50] (122.center)
			 to [in=-150, out=0, looseness=0.50] (116.center)
			 to [in=-15, out=135, looseness=1.25] (121.center)
			 to [bend left=90, looseness=0.50] (120.center)
			 to [in=-180, out=0] (119.center)
			 to [in=-165, out=0] (118.center)
			 to [in=180, out=-165, looseness=0.25] cycle;
		\draw [style=geometric, in=180, out=-180, looseness=0.25] (55.center) to (126.center);
		\draw [style=geometric, in=90, out=0] (4.center) to (3.center);
		\draw [style=red shade] (135.center)
			 to [in=-180, out=0, looseness=0.75] (134.center)
			 to (133.center)
			 to [bend left=90, looseness=0.50] (132.center)
			 to [in=-45, out=165, looseness=0.75] (127.center)
			 to [in=-165, out=75] (131.center)
			 to [bend left=90, looseness=0.50] (130.center)
			 to [in=0, out=-180] (129.center)
			 to [in=0, out=180, looseness=0.50] (128.center)
			 to [bend right=90, looseness=0.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch3/BOR9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=endpoint] (23) at (6, 0) {};
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (6.5, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (-3, -1) {$A$};
		\node [style=none] (10) at (0.125, -1) {$B$};
		\node [style=none] (11) at (3.5, -1) {$C$};
		\node [style=endpoint] (12) at (-6, 0) {};
		\node [style=none] (14) at (-6, -0.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (-6, 0.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (-1.25, 0.45) {};
		\node [style=none] (19) at (-1.25, -0.45) {};
		\node [style=none] (20) at (6, 0.45) {};
		\node [style=none] (21) at (6, -0.45) {};
		\node [style=none] (22) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (0.center) to (1.center);
		\draw [style={open_int}] (3.center) to (22.center);
		\draw [style={open_int}] (0.center) to (2.center);
		\draw [style={open_int}] (5.center) to (6.center);
		\draw [style={open_int}] (7.center) to (8.center);
		\draw [style=red shade] (17.center)
			 to (16.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=blue shade] (19.center)
			 to (21.center)
			 to (20.center)
			 to (18.center)
			 to cycle;
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (3.center) to (22.center);
		\draw [style=red shade] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-11.025, -3.5) {};
		\node [style=none] (110) at (-11.025, -4.5) {};
		\node [style=none] (111) at (-9.025, -4.5) {};
		\node [style=none] (112) at (-9.025, -3.5) {};
		\node [style=none] (113) at (-11, 4.5) {};
		\node [style=none] (114) at (-9, 4.5) {};
		\node [style=none] (115) at (-11, 3.5) {};
		\node [style=none] (116) at (-9, 3.5) {};
		\node [style=none] (105) at (-13, -3.5) {};
		\node [style=none] (106) at (-13, -4.5) {};
		\node [style=none] (107) at (-12, -4.5) {};
		\node [style=none] (108) at (-12, -3.5) {};
		\node [style=none] (101) at (-13, 4.5) {};
		\node [style=none] (102) at (-13, 3.5) {};
		\node [style=none] (103) at (-12, 3.5) {};
		\node [style=none] (104) at (-12, 4.5) {};
		\node [style=none] (0) at (-16, 4.5) {};
		\node [style=none] (1) at (-16, -4.5) {};
		\node [style=none] (26) at (-14.5, 4.5) {};
		\node [style=none] (27) at (-14.5, -4.5) {};
		\node [style=none] (2) at (-7, -4.5) {};
		\node [style=none] (3) at (-7, 4.5) {};
		\node [style=none] (4) at (-13, 2) {};
		\node [style=none] (5) at (-13, 1) {};
		\node [style=none] (6) at (-12, 1) {};
		\node [style=none] (7) at (-12, 2) {};
		\node [style=none] (8) at (-13, -1) {};
		\node [style=none] (9) at (-13, -3) {};
		\node [style=none] (10) at (-12, -3) {};
		\node [style=none] (11) at (-12, -1) {};
		\node [style=none] (12) at (-11, 3) {};
		\node [style=none] (13) at (-11, 2) {};
		\node [style=none] (14) at (-9, 3) {};
		\node [style=none] (15) at (-9, 2) {};
		\node [style=none] (16) at (-11, 1) {};
		\node [style=none] (17) at (-11, -2) {};
		\node [style=none] (18) at (-9, 1) {};
		\node [style=none] (19) at (-9, -2) {};
		\node [style=none] (20) at (-9, -2) {};
		\node [style=none] (21) at (-11, -2.5) {};
		\node [style=none] (22) at (-11, -2.75) {};
		\node [style=none] (23) at (-9, -2.5) {};
		\node [style=none] (24) at (-9, -2.75) {};
		\node [style=none] (25) at (-9, -2.75) {};
		\node [style=none] (28) at (-8, 4.5) {};
		\node [style=none] (29) at (-8, -4.5) {};
		\node [style=none] (30) at (-7, 4.5) {};
		\node [style=none] (31) at (-7, -4.5) {};
		\node [style=none] (32) at (-17, -5.5) {};
		\node [style=none] (33) at (-16.25, -5.5) {};
		\node [style=none] (34) at (-17, -4.75) {};
		\node [style=none] (35) at (-16.25, -6) {$1$};
		\node [style=none] (36) at (-17.5, -4.75) {$2$};
		\node [style=none] (37) at (-4.5, 4.5) {};
		\node [style=none] (38) at (-4.5, -4.5) {};
		\node [style=none] (39) at (-3, 4.5) {};
		\node [style=none] (40) at (-3, -4.5) {};
		\node [style=none] (41) at (4.5, -4.5) {};
		\node [style=none] (42) at (4.5, 4.5) {};
		\node [style=none] (43) at (-1.25, 2.75) {};
		\node [style=none] (44) at (-1.25, 1.75) {};
		\node [style=none] (45) at (0.25, 1.75) {};
		\node [style=none] (46) at (0.25, 2.75) {};
		\node [style=none] (47) at (-1.5, -1) {};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-0.5, -3) {};
		\node [style=none] (50) at (-0.5, -1) {};
		\node [style=none] (51) at (0.5, 3) {};
		\node [style=none] (52) at (0.5, 2) {};
		\node [style=none] (53) at (2.5, 3) {};
		\node [style=none] (54) at (2.5, 2) {};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=none] (56) at (0.25, -2) {};
		\node [style=none] (57) at (1.25, 1) {};
		\node [style=none] (58) at (1.25, -2) {};
		\node [style=none] (59) at (1.25, -2) {};
		\node [style=none] (60) at (0.5, -2.5) {};
		\node [style=none] (61) at (0.5, -2.75) {};
		\node [style=none] (62) at (2.5, -2.5) {};
		\node [style=none] (63) at (2.5, -2.75) {};
		\node [style=none] (64) at (2.5, -2.75) {};
		\node [style=none] (65) at (3.5, 4.5) {};
		\node [style=none] (66) at (3.5, -4.5) {};
		\node [style=none] (67) at (4.5, 4.5) {};
		\node [style=none] (68) at (4.5, -4.5) {};
		\node [style=none] (69) at (7, 4.5) {};
		\node [style=none] (70) at (7, -4.5) {};
		\node [style=none] (71) at (8.5, 4.5) {};
		\node [style=none] (72) at (8.5, -4.5) {};
		\node [style=none] (73) at (16, -4.5) {};
		\node [style=none] (74) at (16, 4.5) {};
		\node [style=none] (87) at (10.25, 1) {};
		\node [style=none] (88) at (10.25, -2) {};
		\node [style=none] (89) at (12.25, 1) {};
		\node [style=none] (90) at (12.25, -2) {};
		\node [style=none] (91) at (12.25, -2) {};
		\node [style=none] (97) at (13.5, 4.5) {};
		\node [style=none] (98) at (13.5, -4.5) {};
		\node [style=none] (99) at (16, 4.5) {};
		\node [style=none] (100) at (16, -4.5) {};
		\node [style=none] (117) at (18, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cube_1] (27.center)
			 to (1.center)
			 to (0.center)
			 to (26.center)
			 to cycle;
		\draw [style=geometric] (1.center) to (2.center);
		\draw [style=geometric] (2.center) to (3.center);
		\draw [style=geometric, in=360, out=180] (3.center) to (0.center);
		\draw [style=cube_1] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=cube_1] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=cube_1] (12.center)
			 to (13.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=cube_1] (18.center)
			 to (16.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw [style=cube_1] (23.center)
			 to (21.center)
			 to (22.center)
			 to (25.center)
			 to cycle;
		\draw [style=cube_1] (31.center)
			 to (29.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [style=geometric] (0.center) to (1.center);
		\draw [style=cd-ar] (32.center) to (33.center);
		\draw [style=cd-ar] (32.center) to (34.center);
		\draw [style=cube_1] (40.center)
			 to (38.center)
			 to (37.center)
			 to (39.center)
			 to cycle;
		\draw [style=geometric] (38.center) to (41.center);
		\draw [style=cube_1] (66.center)
			 to (65.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=geometric, in=360, out=180] (42.center) to (37.center);
		\draw [style=cube_1] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=cube_1] (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=cube_1] (51.center)
			 to (52.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=cube_1] (57.center)
			 to (55.center)
			 to (56.center)
			 to (59.center)
			 to cycle;
		\draw [style=cube_1] (61.center)
			 to (64.center)
			 to (62.center)
			 to (60.center)
			 to cycle;
		\draw [style=geometric] (37.center) to (38.center);
		\draw [style=cube_1] (72.center)
			 to (70.center)
			 to (69.center)
			 to (71.center)
			 to cycle;
		\draw [style=geometric] (70.center) to (73.center);
		\draw [style=cube_1] (98.center)
			 to (97.center)
			 to (99.center)
			 to (100.center)
			 to cycle;
		\draw [style=geometric, in=360, out=180] (74.center) to (69.center);
		\draw [style=cube_1] (89.center)
			 to (87.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [style=geometric] (69.center) to (70.center);
		\draw [style=geometric] (67.center) to (68.center);
		\draw [style=geometric] (100.center) to (99.center);
		\draw [style=cube_1] (104.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=cube_1] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style=cube_1] (112.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=cube_1] (115.center)
			 to (116.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0.225, -3.5) {};
		\node [style=none] (110) at (0.225, -4.5) {};
		\node [style=none] (111) at (2.225, -4.5) {};
		\node [style=none] (112) at (2.225, -3.5) {};
		\node [style=none] (113) at (0.25, 4.5) {};
		\node [style=none] (114) at (2.25, 4.5) {};
		\node [style=none] (115) at (0.25, 3.5) {};
		\node [style=none] (116) at (2.25, 3.5) {};
		\node [style=none] (107) at (-0.75, -4.5) {};
		\node [style=none] (108) at (-0.75, -3.5) {};
		\node [style=none] (103) at (-0.75, 3.5) {};
		\node [style=none] (104) at (-0.75, 4.5) {};
		\node [style=none] (0) at (-4.75, 4.5) {};
		\node [style=none] (1) at (-4.75, -4.5) {};
		\node [style=none] (26) at (-0.75, 4.5) {};
		\node [style=none] (27) at (-0.75, -4.5) {};
		\node [style=none] (2) at (4.25, -4.5) {};
		\node [style=none] (3) at (4.25, 4.5) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (10) at (-0.75, -2.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (0.25, -2) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (2.25, -2) {};
		\node [style=none] (24) at (2.25, -2.75) {};
		\node [style=none] (28) at (3.25, 4.5) {};
		\node [style=none] (29) at (3.25, -4.5) {};
		\node [style=none] (30) at (4.25, 4.5) {};
		\node [style=none] (31) at (4.25, -4.5) {};
		\node [style=none] (117) at (-8.525, 1) {};
		\node [style=none] (118) at (-8.525, 2) {};
		\node [style=none] (119) at (-12.5, 10) {};
		\node [style=none] (120) at (-8.5, 10) {};
		\node [style=none] (121) at (-12.5, 1) {};
		\node [style=none] (122) at (-8.5, 1) {};
		\node [style=none] (123) at (-14.5, 2) {};
		\node [style=none] (124) at (-14.5, 1) {};
		\node [style=none] (125) at (-13.5, 1) {};
		\node [style=none] (126) at (-13.5, 2) {};
		\node [style=none] (127) at (-14.5, 10) {};
		\node [style=none] (128) at (-13.5, 10) {};
		\node [style=none] (129) at (-17.5, 10) {};
		\node [style=none] (130) at (-17.5, 1) {};
		\node [style=none] (131) at (-16, 10) {};
		\node [style=none] (132) at (-16, 1) {};
		\node [style=none] (133) at (-8.5, 1) {};
		\node [style=none] (134) at (-8.5, 10) {};
		\node [style=none] (135) at (-14.5, 10) {};
		\node [style=none] (136) at (-14.5, 6.5) {};
		\node [style=none] (137) at (-13.5, 6.5) {};
		\node [style=none] (138) at (-13.5, 10) {};
		\node [style=none] (139) at (-14.5, 5) {};
		\node [style=none] (140) at (-14.5, 3) {};
		\node [style=none] (141) at (-13.5, 3) {};
		\node [style=none] (142) at (-13.5, 5) {};
		\node [style=none] (143) at (-8.5, 6.5) {};
		\node [style=none] (144) at (-8.5, 3.5) {};
		\node [style=none] (145) at (-8.5, 3.5) {};
		\node [style=none] (146) at (-8.5, 2.75) {};
		\node [style=none] (147) at (-8.5, 10) {};
		\node [style=none] (148) at (-8.5, 1) {};
		\node [style=none] (149) at (-14.75, 10.25) {};
		\node [style=none] (150) at (-8.525, -10) {};
		\node [style=none] (151) at (-8.525, -9) {};
		\node [style=none] (152) at (-12.5, -1) {};
		\node [style=none] (153) at (-8.5, -1) {};
		\node [style=none] (154) at (-12.5, -10) {};
		\node [style=none] (155) at (-8.5, -10) {};
		\node [style=none] (156) at (-14.5, -9) {};
		\node [style=none] (157) at (-14.5, -10) {};
		\node [style=none] (158) at (-13.5, -10) {};
		\node [style=none] (159) at (-13.5, -9) {};
		\node [style=none] (160) at (-14.5, -1) {};
		\node [style=none] (161) at (-13.5, -1) {};
		\node [style=none] (162) at (-17.5, -1) {};
		\node [style=none] (163) at (-17.5, -10) {};
		\node [style=none] (164) at (-16, -1) {};
		\node [style=none] (165) at (-16, -10) {};
		\node [style=none] (166) at (-8.5, -10) {};
		\node [style=none] (167) at (-8.5, -1) {};
		\node [style=none] (168) at (-14.5, -1) {};
		\node [style=none] (169) at (-14.5, -4.5) {};
		\node [style=none] (170) at (-13.5, -4.5) {};
		\node [style=none] (171) at (-13.5, -1) {};
		\node [style=none] (172) at (-14.5, -6) {};
		\node [style=none] (173) at (-14.5, -8) {};
		\node [style=none] (174) at (-13.5, -8) {};
		\node [style=none] (175) at (-13.5, -6) {};
		\node [style=none] (176) at (-8.5, -4.5) {};
		\node [style=none] (177) at (-8.5, -7.5) {};
		\node [style=none] (178) at (-8.5, -7.5) {};
		\node [style=none] (179) at (-8.5, -8.25) {};
		\node [style=none] (180) at (-8.5, -1) {};
		\node [style=none] (181) at (-8.5, -10) {};
		\node [style=none] (182) at (-14.75, -0.75) {};
		\node [style=none] (183) at (-13, 0) {$\circ_{2}$};
		\node [style=none] (184) at (-18, 10.75) {};
		\node [style=none] (185) at (-18.75, 10.75) {};
		\node [style=none] (186) at (-18.75, -10.75) {};
		\node [style=none] (187) at (-18, -10.75) {};
		\node [style=none] (188) at (-8.25, 10.75) {};
		\node [style=none] (189) at (-7.5, 10.75) {};
		\node [style=none] (190) at (-7.5, -10.75) {};
		\node [style=none] (191) at (-8.25, -10.75) {};
		\node [style=none] (192) at (-6.25, 0) {$\circ_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={cube_1}] (27.center)
			 to (1.center)
			 to (0.center)
			 to (26.center)
			 to cycle;
		\draw [style=geometric] (1.center) to (2.center);
		\draw [style=geometric] (2.center) to (3.center);
		\draw [style=geometric, in=360, out=180] (3.center) to (0.center);
		\draw [style={cube_1}] (6.center) to (7.center);
		\draw [style={cube_1}] (10.center) to (11.center);
		\draw [style={cube_1}] (18.center)
			 to (16.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw [style={cube_1}] (31.center)
			 to (29.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [style=geometric] (0.center) to (1.center);
		\draw [style={cube_1}] (103.center) to (104.center);
		\draw [style={cube_1}] (107.center) to (108.center);
		\draw [style={cube_1}] (112.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style={cube_1}] (115.center)
			 to (116.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style={cube_1}] (132.center)
			 to (130.center)
			 to (129.center)
			 to (131.center)
			 to cycle;
		\draw [style=geometric] (130.center) to (133.center);
		\draw [style=geometric] (133.center) to (134.center);
		\draw [style=geometric, in=360, out=180] (134.center) to (129.center);
		\draw [style={cube_1}] (138.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to cycle;
		\draw [style={cube_1}] (139.center)
			 to (140.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw [style={cube_1}] (145.center) to (143.center);
		\draw [style={cube_1}] (147.center) to (148.center);
		\draw [style=geometric] (129.center) to (130.center);
		\draw [style={cube_1}] (128.center) to (127.center);
		\draw [style={cube_1}] (126.center)
			 to (123.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style={cube_1}] (117.center) to (118.center);
		\draw [style={cube_1}] (121.center)
			 to (122.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw [style={cube_1}] (165.center)
			 to (163.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=geometric] (163.center) to (166.center);
		\draw [style=geometric] (166.center) to (167.center);
		\draw [style=geometric, in=360, out=180] (167.center) to (162.center);
		\draw [style={cube_1}] (171.center)
			 to (168.center)
			 to (169.center)
			 to (170.center)
			 to cycle;
		\draw [style={cube_1}] (172.center)
			 to (173.center)
			 to (174.center)
			 to (175.center)
			 to cycle;
		\draw [style={cube_1}] (178.center) to (176.center);
		\draw [style={cube_1}] (180.center) to (181.center);
		\draw [style=geometric] (162.center) to (163.center);
		\draw [style={cube_1}] (161.center) to (160.center);
		\draw [style={cube_1}] (159.center)
			 to (156.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [style={cube_1}] (150.center) to (151.center);
		\draw [style={cube_1}] (154.center)
			 to (155.center)
			 to (153.center)
			 to (152.center)
			 to cycle;
		\draw [style=geometric] (184.center) to (185.center);
		\draw [style=geometric] (185.center) to (186.center);
		\draw [style=geometric] (186.center) to (187.center);
		\draw [style=geometric] (188.center) to (189.center);
		\draw [style=geometric] (189.center) to (190.center);
		\draw [style=geometric] (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=none] (48) at (-5, -1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (49) at (-3.25, -1) {};
		\node [style=none] (50) at (-10, -6) {};
		\node [style=none] (51) at (-8.25, -6) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-10, -6) {};
		\node [style=none] (9) at (-1.25, -6) {};
		\node [style=none] (10) at (-8.25, -6) {};
		\node [style=none] (11) at (-3, -6) {};
		\node [style=endpoint] (41) at (-10, -6) {};
		\node [style=endpoint] (42) at (-1.25, -6) {};
		\node [style=endpoint] (43) at (3.75, -1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (3.75, -1) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (3.75, -1) {};
		\node [style=none] (54) at (-3, -6) {};
		\node [style=none] (55) at (-1.25, -6) {};
		\node [style=none] (56) at (-10, -6) {};
		\node [style=none] (59) at (-7, -6) {};
		\node [style=none] (60) at (-4, -6) {};
		\node [style=none] (81) at (-8.25, -6) {};
		\node [style=none] (82) at (-3, -6) {};
		\node [style=none] (83) at (-4.5, -2.25) {};
		\node [style=none] (84) at (2, -1) {};
		\node [style=none] (85) at (-8.25, 4) {};
		\node [style=none] (86) at (-3, 4) {};
		\node [style=none] (87) at (-3.25, -1) {};
		\node [style=none] (88) at (2, -1) {};
		\node [style=none] (89) at (-3.25, 7.75) {};
		\node [style=none] (90) at (2, 7.75) {};
		\node [style=none] (92) at (-8.25, -4.5) {};
		\node [style=none] (114) at (-3.5, -3.25) {};
		\node [style=none] (116) at (-8.25, 0.5) {};
		\node [style=none] (117) at (-3, 0.5) {};
		\node [style=none] (122) at (2, 3.5) {};
		\node [style=none] (123) at (-3.25, 3.25) {};
		\node [style=none] (115) at (-8.25, 2.5) {};
		\node [style=none] (118) at (-5.75, 1.75) {};
		\node [style=none] (119) at (-3, 2.25) {};
		\node [style=none] (120) at (2, 5.25) {};
		\node [style=none] (121) at (-3.25, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed-grey] (89.center) to (87.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={cube_1}] (51.center)
			 to (49.center)
			 to (48.center)
			 to (50.center)
			 to cycle;
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style=red shade low op] (44.center) to (45.center);
		\draw [style={cube_1}] (55.center)
			 to (53.center)
			 to (52.center)
			 to (54.center)
			 to cycle;
		\draw [style=ts-dashed-grey] (81.center) to (82.center);
		\draw [style=ts-dashed-grey] (84.center) to (82.center);
		\draw [style=ts-dashed-grey] (83.center) to (81.center);
		\draw [style=ts-dashed-grey] (85.center) to (81.center);
		\draw [style=ts-dashed-grey] (85.center) to (86.center);
		\draw [style=ts-dashed-grey] (86.center) to (82.center);
		\draw [style=ts-dashed-grey] (89.center) to (90.center);
		\draw [style=ts-dashed-grey] (90.center) to (88.center);
		\draw [style=ts-dashed-grey] (85.center) to (89.center);
		\draw [style=ts-dashed-grey] (86.center) to (90.center);
		\draw [style=geometric shaded] (122.center)
			 to (123.center)
			 to [in=45, out=-150] (116.center)
			 to [in=-165, out=0] (117.center)
			 to cycle;
		\draw [style=geometric shaded] (120.center)
			 to [in=15, out=165] (121.center)
			 to (115.center)
			 to [bend right=15] (118.center)
			 to [bend right=15, looseness=0.75] (119.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (108) at (-3.55, 4.125) {};
		\node [style=none] (97) at (-7, 1.75) {};
		\node [style=none] (102) at (-4.75, 2.5) {};
		\node [style=none] (103) at (-2.75, 4.75) {};
		\node [style=none] (104) at (-4.5, 4) {};
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=none] (48) at (-5, -1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (49) at (-3.25, -1) {};
		\node [style=none] (50) at (-10, -6) {};
		\node [style=none] (51) at (-8.25, -6) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-10, -6) {};
		\node [style=none] (9) at (-1.25, -6) {};
		\node [style=none] (10) at (-8.25, -6) {};
		\node [style=none] (11) at (-3, -6) {};
		\node [style=endpoint] (41) at (-10, -6) {};
		\node [style=endpoint] (42) at (-1.25, -6) {};
		\node [style=endpoint] (43) at (3.75, -1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (3.75, -1) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (3.75, -1) {};
		\node [style=none] (54) at (-3, -6) {};
		\node [style=none] (55) at (-1.25, -6) {};
		\node [style=none] (56) at (-10, -6) {};
		\node [style=none] (57) at (-5.75, -4.75) {};
		\node [style=none] (58) at (-2.75, -4.75) {};
		\node [style=none] (59) at (-7, -6) {};
		\node [style=none] (60) at (-4, -6) {};
		\node [style=none] (69) at (-2, -1) {};
		\node [style=none] (70) at (0.75, -1) {};
		\node [style=none] (71) at (-3.25, -2.25) {};
		\node [style=none] (72) at (-0.5, -2.25) {};
		\node [style=none] (81) at (-7, -4.75) {};
		\node [style=none] (82) at (-1.75, -4.75) {};
		\node [style=none] (83) at (-4.5, -2.25) {};
		\node [style=none] (84) at (0.75, -2.25) {};
		\node [style=none] (85) at (-7, 5.25) {};
		\node [style=none] (86) at (-1.75, 5.25) {};
		\node [style=none] (87) at (-4.5, -2.25) {};
		\node [style=none] (88) at (0.75, -2.25) {};
		\node [style=none] (89) at (-4.5, 7.75) {};
		\node [style=none] (90) at (0.75, 7.75) {};
		\node [style=none] (92) at (-7, -3.25) {};
		\node [style=none] (95) at (-4.5, -1) {};
		\node [style=none] (96) at (-7, 3.5) {};
		\node [style=none] (98) at (-4.5, 5.5) {};
		\node [style=none] (100) at (-4.75, 2.5) {};
		\node [style=none] (101) at (-2.75, 4.75) {};
		\node [style=0 strat] (105) at (-5.25, 3) {};
		\node [style=0 strat] (106) at (-3.25, 5.25) {};
		\node [style=0 strat] (107) at (-5.5, 2) {};
		\node [style=none] (109) at (-4.95, 2.8) {};
		\node [style=none] (110) at (-1.75, 1) {};
		\node [style=none] (111) at (-1.75, 2.5) {};
		\node [style=none] (112) at (-3.75, 2.25) {};
		\node [style=none] (113) at (-1.5, 4.25) {};
		\node [style=none] (114) at (0.75, 3) {};
		\node [style=none] (115) at (-1.75, 2.5) {};
		\node [style=none] (116) at (0.75, 4.25) {};
		\node [style=none] (117) at (-1.5, 4.25) {};
		\node [style=none] (118) at (-3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=225, out=30] (109.center) to (108);
		\draw [style=geometric shaded] (104.center)
			 to (97.center)
			 to [bend right=60, looseness=0.50] (102.center)
			 to (103.center)
			 to [bend left] cycle;
		\draw [style=ts-dashed-grey] (89.center) to (87.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={cube_1}] (51.center)
			 to (49.center)
			 to (48.center)
			 to (50.center)
			 to cycle;
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style=red shade low op] (44.center) to (45.center);
		\draw [style={cube_1}] (55.center)
			 to (53.center)
			 to (52.center)
			 to (54.center)
			 to cycle;
		\draw [style={cube_1}] (60.center)
			 to (58.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw [style={cube_1}] (72.center)
			 to (70.center)
			 to (69.center)
			 to (71.center)
			 to cycle;
		\draw [style={open_int}] (59.center) to (60.center);
		\draw [style={open_int}] (69.center) to (70.center);
		\draw [style=ts-dashed-grey] (81.center) to (82.center);
		\draw [style=ts-dashed-grey] (83.center) to (84.center);
		\draw [style=ts-dashed-grey] (84.center) to (82.center);
		\draw [style=ts-dashed-grey] (83.center) to (81.center);
		\draw [style=ts-dashed-grey] (85.center) to (81.center);
		\draw [style=ts-dashed-grey] (85.center) to (86.center);
		\draw [style=ts-dashed-grey] (86.center) to (82.center);
		\draw [style=ts-dashed-grey] (87.center) to (88.center);
		\draw [style=ts-dashed-grey] (89.center) to (90.center);
		\draw [style=ts-dashed-grey] (90.center) to (88.center);
		\draw [style=ts-dashed-grey] (85.center) to (89.center);
		\draw [style=ts-dashed-grey] (86.center) to (90.center);
		\draw [style=geometric shaded] (98.center)
			 to (96.center)
			 to [bend left=45, looseness=0.75] (100.center)
			 to (101.center)
			 to [bend right=60, looseness=0.75] cycle;
		\draw [style=geometric, in=225, out=60] (105) to (106);
		\draw [style=geometric, in=-150, out=60, looseness=0.75] (107) to (109.center);
		\draw [style=geometric shaded] (113.center)
			 to [in=150, out=-120, looseness=1.50] (114.center)
			 to (110.center)
			 to [in=-90, out=150, looseness=1.25] (112.center)
			 to cycle;
		\draw [style=geometric shaded] (118.center)
			 to [in=180, out=45] (115.center)
			 to (116.center)
			 to [in=45, out=180, looseness=0.50] (117.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-7, 2.25) {};
		\node [style=none] (108) at (-4.5, 5) {};
		\node [style=none] (109) at (-5.25, 2.75) {};
		\node [style=none] (110) at (0.5, 5) {};
		\node [style=none] (111) at (-2, 2.25) {};
		\node [style=none] (112) at (-4.5, 2.75) {};
		\node [style=none] (113) at (-3.5, 4) {};
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=none] (48) at (-5, -1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (49) at (-3.25, -1) {};
		\node [style=none] (50) at (-10, -6) {};
		\node [style=none] (51) at (-8.25, -6) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-10, -6) {};
		\node [style=none] (9) at (-1.25, -6) {};
		\node [style=none] (10) at (-8.25, -6) {};
		\node [style=none] (11) at (-3, -6) {};
		\node [style=endpoint] (41) at (-10, -6) {};
		\node [style=endpoint] (42) at (-1.25, -6) {};
		\node [style=endpoint] (43) at (3.75, -1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (3.75, -1) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (3.75, -1) {};
		\node [style=none] (54) at (-3, -6) {};
		\node [style=none] (55) at (-1.25, -6) {};
		\node [style=none] (56) at (-10, -6) {};
		\node [style=none] (57) at (-5.75, -4.75) {};
		\node [style=none] (58) at (-2.75, -4.75) {};
		\node [style=none] (59) at (-7, -6) {};
		\node [style=none] (60) at (-4, -6) {};
		\node [style=none] (69) at (-2, -1) {};
		\node [style=none] (70) at (0.75, -1) {};
		\node [style=none] (71) at (-3.25, -2.25) {};
		\node [style=none] (72) at (-0.5, -2.25) {};
		\node [style=none] (77) at (-3.75, -2.75) {};
		\node [style=none] (78) at (-1, -2.75) {};
		\node [style=none] (79) at (-5, -4) {};
		\node [style=none] (80) at (-2.25, -4) {};
		\node [style=none] (81) at (-7, -4.75) {};
		\node [style=none] (82) at (-1.75, -4.75) {};
		\node [style=none] (83) at (-4.5, -2.25) {};
		\node [style=none] (84) at (0.75, -2.25) {};
		\node [style=none] (85) at (-7, 5.25) {};
		\node [style=none] (86) at (-1.75, 5.25) {};
		\node [style=none] (87) at (-4.5, -2.25) {};
		\node [style=none] (88) at (0.75, -2.25) {};
		\node [style=none] (89) at (-4.5, 7.75) {};
		\node [style=none] (90) at (0.75, 7.75) {};
		\node [style=none] (92) at (-7, -3.25) {};
		\node [style=none] (95) at (-4.5, -1) {};
		\node [style=none] (100) at (-7, 3.75) {};
		\node [style=none] (101) at (-5.25, 2.75) {};
		\node [style=none] (102) at (-3.5, 4) {};
		\node [style=none] (103) at (-4.5, 2.75) {};
		\node [style=none] (104) at (-1.75, 3.5) {};
		\node [style=none] (105) at (0.5, 6.25) {};
		\node [style=none] (106) at (-4.5, 6.25) {};
		\node [style=none] (114) at (-3.5, -3.25) {};
		\node [style=0 strat] (115) at (-5.725, 3.35) {};
		\node [style=0 strat] (116) at (-5.75, 2.325) {};
		\node [style=0 strat] (118) at (-3.25, 4.75) {};
		\node [style=0 strat] (119) at (-1.75, 6.25) {};
		\node [style=0 strat] (122) at (-4.75, 4.5) {};
		\node [style=none] (123) at (-4.75, 3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed-grey] (89.center) to (87.center);
		\draw [style=geometric shaded] (108.center)
			 to (110.center)
			 to (111.center)
			 to [in=-120, out=-180, looseness=0.75] (112.center)
			 to [in=-15, out=60] (113.center)
			 to [in=45, out=165] (109.center)
			 to [in=0, out=-90, looseness=0.50] (107.center)
			 to cycle;
		\draw [style=box, in=60, out=180] (123.center) to (116);
		\draw [style=ts-dashed-red] (102.center) to (114.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={cube_1}] (51.center)
			 to (49.center)
			 to (48.center)
			 to (50.center)
			 to cycle;
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style=red shade low op] (44.center) to (45.center);
		\draw [style={cube_1}] (55.center)
			 to (53.center)
			 to (52.center)
			 to (54.center)
			 to cycle;
		\draw [style={cube_1}] (60.center)
			 to (58.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw [style={cube_1}] (72.center)
			 to (70.center)
			 to (69.center)
			 to (71.center)
			 to cycle;
		\draw [style={cube_1}] (80.center)
			 to (78.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [style={open_int}] (59.center) to (60.center);
		\draw [style={open_int}] (69.center) to (70.center);
		\draw [style=ts-dashed-grey] (81.center) to (82.center);
		\draw [style=ts-dashed-grey] (83.center) to (84.center);
		\draw [style=ts-dashed-grey] (84.center) to (82.center);
		\draw [style=ts-dashed-grey] (83.center) to (81.center);
		\draw [style=ts-dashed-grey] (85.center) to (81.center);
		\draw [style=ts-dashed-grey] (85.center) to (86.center);
		\draw [style=ts-dashed-grey] (86.center) to (82.center);
		\draw [style=ts-dashed-grey] (87.center) to (88.center);
		\draw [style=ts-dashed-grey] (89.center) to (90.center);
		\draw [style=ts-dashed-grey] (90.center) to (88.center);
		\draw [style=ts-dashed-grey] (85.center) to (89.center);
		\draw [style=ts-dashed-grey] (86.center) to (90.center);
		\draw [style=geometric shaded] (102.center)
			 to [in=45, out=165] (101.center)
			 to [in=-15, out=90, looseness=0.75] (100.center)
			 to (106.center)
			 to (105.center)
			 to (104.center)
			 to [in=60, out=180, looseness=0.75] (103.center)
			 to [in=-15, out=60] cycle;
		\draw [style=box, in=30, out=-30, looseness=0.75] (122) to (123.center);
		\draw [style=box, in=180, out=45] (122) to (118);
		\draw [style=box] (115) to (122);
		\draw [style=box, in=-150, out=30, looseness=1.25] (118) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0.475, -3.5) {};
		\node [style=none] (110) at (0.475, -4.5) {};
		\node [style=none] (111) at (2.475, -4.5) {};
		\node [style=none] (112) at (2.475, -3.5) {};
		\node [style=none] (113) at (0.5, 4.5) {};
		\node [style=none] (114) at (2.5, 4.5) {};
		\node [style=none] (115) at (0.5, 3.5) {};
		\node [style=none] (116) at (2.5, 3.5) {};
		\node [style=none] (105) at (-1.5, -3.5) {};
		\node [style=none] (106) at (-1.5, -4.5) {};
		\node [style=none] (107) at (-0.5, -4.5) {};
		\node [style=none] (108) at (-0.5, -3.5) {};
		\node [style=none] (101) at (-1.5, 4.5) {};
		\node [style=none] (102) at (-1.5, 3.5) {};
		\node [style=none] (103) at (-0.5, 3.5) {};
		\node [style=none] (104) at (-0.5, 4.5) {};
		\node [style=none] (0) at (-4.5, 4.5) {};
		\node [style=none] (1) at (-4.5, -4.5) {};
		\node [style=none] (26) at (-3, 4.5) {};
		\node [style=none] (27) at (-3, -4.5) {};
		\node [style=none] (2) at (4.5, -4.5) {};
		\node [style=none] (3) at (4.5, 4.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 3) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (2.5, 3) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=none] (20) at (2.5, -2) {};
		\node [style=none] (21) at (0.5, -2.5) {};
		\node [style=none] (22) at (0.5, -2.75) {};
		\node [style=none] (23) at (2.5, -2.5) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2.5, -2.75) {};
		\node [style=none] (28) at (3.5, 4.5) {};
		\node [style=none] (29) at (3.5, -4.5) {};
		\node [style=none] (30) at (4.5, 4.5) {};
		\node [style=none] (31) at (4.5, -4.5) {};
		\node [style=none] (117) at (-1.75, 2.25) {};
		\node [style=none] (119) at (-2, -3) {};
		\node [style=none] (120) at (0, -3) {};
		\node [style=none] (121) at (-2, 2.5) {};
		\node [style=none] (122) at (0, 2.5) {};
		\node [style=none] (124) at (-2, -3.5) {};
		\node [style=none] (125) at (-2, -4.5) {};
		\node [style=none] (126) at (0, -3.5) {};
		\node [style=none] (127) at (0, -4.5) {};
		\node [style=none] (128) at (-2, 4.5) {};
		\node [style=none] (129) at (0, 4.5) {};
		\node [style=none] (130) at (-2, 3) {};
		\node [style=none] (131) at (0, 3) {};
		\node [style=none] (132) at (0, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={cube_1}] (27.center)
			 to (1.center)
			 to (0.center)
			 to (26.center)
			 to cycle;
		\draw [style=geometric] (1.center) to (2.center);
		\draw [style=geometric] (2.center) to (3.center);
		\draw [style=geometric, in=360, out=180] (3.center) to (0.center);
		\draw [style={cube_1}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={cube_1}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style={cube_1}] (12.center)
			 to (13.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={cube_1}] (18.center)
			 to (16.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw [style={cube_1}] (23.center)
			 to (21.center)
			 to (22.center)
			 to (25.center)
			 to cycle;
		\draw [style={cube_1}] (31.center)
			 to (29.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [style=geometric] (0.center) to (1.center);
		\draw [style={cube_1}] (104.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [style={cube_1}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style={cube_1}] (112.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style={cube_1}] (115.center)
			 to (116.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style={cube_2}] (120.center)
			 to (122.center)
			 to (121.center)
			 to (119.center)
			 to cycle;
		\draw [style={cube_2}] (126.center)
			 to (124.center)
			 to (125.center)
			 to (127.center)
			 to cycle;
		\draw [style={cube_2}] (129.center)
			 to (131.center)
			 to (130.center)
			 to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0.475, -3.5) {};
		\node [style=none] (110) at (0.475, -4.5) {};
		\node [style=none] (111) at (2.475, -4.5) {};
		\node [style=none] (112) at (2.475, -3.5) {};
		\node [style=none] (113) at (0.5, 4.5) {};
		\node [style=none] (114) at (2.5, 4.5) {};
		\node [style=none] (115) at (0.5, 3.5) {};
		\node [style=none] (116) at (2.5, 3.5) {};
		\node [style=none] (0) at (-4.5, 4.5) {};
		\node [style=none] (1) at (-4.5, -4.5) {};
		\node [style=none] (26) at (-3, 4.5) {};
		\node [style=none] (27) at (-3, -4.5) {};
		\node [style=none] (2) at (4.5, -4.5) {};
		\node [style=none] (3) at (4.5, 4.5) {};
		\node [style=none] (12) at (0.5, 3) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (2.5, 3) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=none] (20) at (2.5, -2) {};
		\node [style=none] (21) at (0.5, -2.5) {};
		\node [style=none] (22) at (0.5, -2.75) {};
		\node [style=none] (23) at (2.5, -2.5) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2.5, -2.75) {};
		\node [style=none] (28) at (3.5, 4.5) {};
		\node [style=none] (29) at (3.5, -4.5) {};
		\node [style=none] (30) at (4.5, 4.5) {};
		\node [style=none] (31) at (4.5, -4.5) {};
		\node [style=none] (32) at (5.75, -5.5) {};
		\node [style=none] (33) at (6.5, -5.5) {};
		\node [style=none] (34) at (5.75, -4.75) {};
		\node [style=none] (35) at (6.5, -6) {$1$};
		\node [style=none] (36) at (5.25, -4.75) {$2$};
		\node [style=none] (117) at (-1.75, 2.25) {};
		\node [style=none] (119) at (-2, -3) {};
		\node [style=none] (120) at (0, -3) {};
		\node [style=none] (121) at (-2, 2.5) {};
		\node [style=none] (122) at (0, 2.5) {};
		\node [style=none] (124) at (-2, -3.5) {};
		\node [style=none] (125) at (-2, -4.5) {};
		\node [style=none] (126) at (0, -3.5) {};
		\node [style=none] (127) at (0, -4.5) {};
		\node [style=none] (128) at (-2, 4.5) {};
		\node [style=none] (129) at (0, 4.5) {};
		\node [style=none] (130) at (-2, 3) {};
		\node [style=none] (131) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={cube_1}] (27.center)
			 to (1.center)
			 to (0.center)
			 to (26.center)
			 to cycle;
		\draw [style=geometric] (1.center) to (2.center);
		\draw [style=geometric] (2.center) to (3.center);
		\draw [style=geometric, in=360, out=180] (3.center) to (0.center);
		\draw [style={cube_1}] (12.center)
			 to (13.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={cube_1}] (18.center)
			 to (16.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw [style={cube_1}] (23.center)
			 to (21.center)
			 to (22.center)
			 to (25.center)
			 to cycle;
		\draw [style={cube_1}] (31.center)
			 to (29.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [style=geometric] (0.center) to (1.center);
		\draw [style=cd-ar] (32.center) to (33.center);
		\draw [style=cd-ar] (32.center) to (34.center);
		\draw [style={cube_1}] (112.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style={cube_1}] (115.center)
			 to (116.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style={cube_1}] (120.center)
			 to (122.center)
			 to (121.center)
			 to (119.center)
			 to cycle;
		\draw [style={cube_1}] (126.center)
			 to (124.center)
			 to (125.center)
			 to (127.center)
			 to cycle;
		\draw [style={cube_1}] (129.center)
			 to (131.center)
			 to (130.center)
			 to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0.475, -3.5) {};
		\node [style=none] (110) at (0.475, -4.5) {};
		\node [style=none] (111) at (2.475, -4.5) {};
		\node [style=none] (112) at (2.475, -3.5) {};
		\node [style=none] (113) at (0.5, 4.5) {};
		\node [style=none] (114) at (2.5, 4.5) {};
		\node [style=none] (115) at (0.5, 3.5) {};
		\node [style=none] (116) at (2.5, 3.5) {};
		\node [style=none] (105) at (-1.5, -3.5) {};
		\node [style=none] (106) at (-1.5, -4.5) {};
		\node [style=none] (107) at (-0.5, -4.5) {};
		\node [style=none] (108) at (-0.5, -3.5) {};
		\node [style=none] (101) at (-1.5, 4.5) {};
		\node [style=none] (102) at (-1.5, 3.5) {};
		\node [style=none] (103) at (-0.5, 3.5) {};
		\node [style=none] (104) at (-0.5, 4.5) {};
		\node [style=none] (0) at (-4.5, 4.5) {};
		\node [style=none] (1) at (-4.5, -4.5) {};
		\node [style=none] (26) at (-3, 4.5) {};
		\node [style=none] (27) at (-3, -4.5) {};
		\node [style=none] (2) at (4.5, -4.5) {};
		\node [style=none] (3) at (4.5, 4.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.5, 3) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (2.5, 3) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=none] (20) at (2.5, -2) {};
		\node [style=none] (21) at (0.5, -2.5) {};
		\node [style=none] (22) at (0.5, -2.75) {};
		\node [style=none] (23) at (2.5, -2.5) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2.5, -2.75) {};
		\node [style=none] (28) at (3.5, 4.5) {};
		\node [style=none] (29) at (3.5, -4.5) {};
		\node [style=none] (30) at (4.5, 4.5) {};
		\node [style=none] (31) at (4.5, -4.5) {};
		\node [style=none] (32) at (-5.5, -5.5) {};
		\node [style=none] (33) at (-4.75, -5.5) {};
		\node [style=none] (34) at (-5.5, -4.75) {};
		\node [style=none] (35) at (-4.75, -6) {$1$};
		\node [style=none] (36) at (-6, -4.75) {$2$};
		\node [style=none] (117) at (-1.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={cube_1}] (27.center)
			 to (1.center)
			 to (0.center)
			 to (26.center)
			 to cycle;
		\draw [style=geometric] (1.center) to (2.center);
		\draw [style=geometric] (2.center) to (3.center);
		\draw [style=geometric, in=360, out=180] (3.center) to (0.center);
		\draw [style={cube_1}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={cube_1}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style={cube_1}] (12.center)
			 to (13.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={cube_1}] (18.center)
			 to (16.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw [style={cube_1}] (23.center)
			 to (21.center)
			 to (22.center)
			 to (25.center)
			 to cycle;
		\draw [style={cube_1}] (31.center)
			 to (29.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [style=geometric] (0.center) to (1.center);
		\draw [style=cd-ar] (32.center) to (33.center);
		\draw [style=cd-ar] (32.center) to (34.center);
		\draw [style={cube_1}] (104.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [style={cube_1}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style={cube_1}] (112.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style={cube_1}] (115.center)
			 to (116.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-5, -1) {};
		\node [style=none] (33) at (-4.25, -1) {};
		\node [style=none] (35) at (-4.25, -1.5) {$1$};
		\node [style=none] (118) at (-0.025, 0) {};
		\node [style=none] (119) at (1.975, 0) {};
		\node [style=none] (120) at (-2, 0) {};
		\node [style=none] (121) at (-1, 0) {};
		\node [style=none] (122) at (-5, 0) {};
		\node [style=none] (123) at (-3.5, 0) {};
		\node [style=none] (124) at (4, 0) {};
		\node [style=none] (125) at (3, 0) {};
		\node [style=none] (126) at (4, 0) {};
		\node [style=endpoint] (127) at (4, 0) {};
		\node [style=endpoint] (128) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cd-ar] (32.center) to (33.center);
		\draw [style={cube_1}] (123.center) to (122.center);
		\draw [style=none] (122.center) to (124.center);
		\draw [style={cube_1}] (126.center) to (125.center);
		\draw [style={cube_1}] (120.center) to (121.center);
		\draw [style={cube_1}] (118.center) to (119.center);
		\draw [style={open_int}] (122.center) to (123.center);
		\draw [style={open_int}] (120.center) to (121.center);
		\draw [style={open_int}] (118.center) to (119.center);
		\draw [style={open_int}] (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-5, -1) {};
		\node [style=none] (33) at (-4.25, -1) {};
		\node [style=none] (35) at (-4.25, -1.5) {$2$};
		\node [style=none] (122) at (-5, 0) {};
		\node [style=none] (124) at (4, 0) {};
		\node [style=none] (126) at (4, 0) {};
		\node [style=endpoint] (127) at (4, 0) {};
		\node [style=endpoint] (128) at (-5, 0) {};
		\node [style=none] (129) at (-4, 0) {};
		\node [style=none] (130) at (-5, 0) {};
		\node [style=none] (131) at (4, 0) {};
		\node [style=none] (132) at (3, 0) {};
		\node [style=none] (133) at (1.5, 0) {};
		\node [style=none] (134) at (0.5, 0) {};
		\node [style=none] (135) at (-1, 0) {};
		\node [style=none] (136) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cd-ar] (32.center) to (33.center);
		\draw [style=none] (122.center) to (124.center);
		\draw [style={open_int}] (133.center) to (134.center);
		\draw [style={open_int}] (135.center) to (136.center);
		\draw [style={open_int}] (131.center) to (132.center);
		\draw [style={open_int}] (129.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FO/REC7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-5, -1) {};
		\node [style=none] (33) at (-4.25, -1) {};
		\node [style=none] (35) at (-4.25, -1.5) {$2$};
		\node [style=none] (122) at (-5, 0) {};
		\node [style=none] (124) at (4, 0) {};
		\node [style=none] (126) at (4, 0) {};
		\node [style=endpoint] (127) at (4, 0) {};
		\node [style=endpoint] (128) at (-5, 0) {};
		\node [style=none] (130) at (-5, 0) {};
		\node [style=none] (131) at (4, 0) {};
		\node [style=none] (132) at (-4, 0) {};
		\node [style=none] (133) at (-5, 0) {};
		\node [style=none] (134) at (4, 0) {};
		\node [style=none] (135) at (3, 0) {};
		\node [style=none] (136) at (2.5, 0) {};
		\node [style=none] (137) at (1.5, 0) {};
		\node [style=none] (138) at (0.5, 0) {};
		\node [style=none] (139) at (-2.5, 0) {};
		\node [style=none] (140) at (-3, 0) {};
		\node [style=none] (141) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cd-ar] (32.center) to (33.center);
		\draw [style={cube_1}] (138.center) to (139.center);
		\draw [style={cube_1}] (140.center) to (141.center);
		\draw [style={cube_1}] (132.center) to (133.center);
		\draw [style=none] (122.center) to (124.center);
		\draw [style={cube_1}] (136.center) to (137.center);
		\draw [style={cube_1}] (134.center) to (135.center);
		\draw [style={open_int}] (133.center) to (132.center);
		\draw [style={open_int}] (140.center) to (141.center);
		\draw [style={open_int}] (139.center) to (138.center);
		\draw [style={open_int}] (137.center) to (136.center);
		\draw [style={open_int}] (135.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=0 strat] (3) at (-2, 2) {};
		\node [style=0 strat] (4) at (-2, 0) {};
		\node [style=0 strat] (5) at (-2, -2) {};
		\node [style=0 strat yellow] (11) at (0, 1) {};
		\node [style=0 strat yellow] (12) at (0, -1) {};
		\node [style=0 strat red] (13) at (2, 2) {};
		\node [style=0 strat red] (14) at (2, 0) {};
		\node [style=0 strat red] (15) at (2, -2) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-2.25, 1.5) {};
		\node [style=none] (44) at (-0.25, -1.5) {};
		\node [style=none] (45) at (4, -1.5) {};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (28) at (-5, 1.5) {};
		\node [style=none] (29) at (-5, -1.5) {};
		\node [style=none] (30) at (-0.25, -1.5) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (24) at (-5, 1.5) {};
		\node [style=none] (25) at (-4.35, 0.5) {};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=none] (27) at (-2.25, 1.5) {};
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, -1.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (4, -1.5) {};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (7) at (4, -1.5) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=0 strat] (14) at (-3, 0.5) {};
		\node [style=0 strat] (15) at (0, -0.75) {};
		\node [style=0 strat] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (-4.35, 0.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=none] (19) at (-4.35, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (-5.025, -1.5) {};
		\node [style=none] (32) at (-3, 0.525) {};
		\node [style=none] (33) at (2.25, 0.775) {};
		\node [style=none] (34) at (0, -0.725) {};
		\node [style=none] (35) at (0, -0.75) {};
		\node [style=none] (36) at (-0.25, -1.5) {};
		\node [style=none] (37) at (-3, 0.5) {};
		\node [style=none] (38) at (4.5, 0.75) {};
		\node [style=none] (39) at (2.15, 0.75) {};
		\node [style=none] (40) at (4, -1.5) {};
		\node [style=none] (41) at (4, 1.5) {};
		\node [style=none] (42) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (46.center)
			 to [in=-180, out=180, looseness=0.75] (45.center)
			 to (44.center)
			 to [in=0, out=180, looseness=0.75] (43.center)
			 to cycle;
		\draw [style=defect patch 2] (28.center)
			 to [in=180, out=-180, looseness=0.75] (29.center)
			 to (30.center)
			 to [in=0, out=180, looseness=0.75] (31.center)
			 to cycle;
		\draw [style=defect patch 2] (27.center)
			 to (24.center)
			 to [in=90, out=0, looseness=0.75] (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=ts-dashed, in=180, out=-180, looseness=0.75] (0.center) to (1.center);
		\draw [style=ts-dashed, in=0, out=0, looseness=0.75] (2.center) to (3.center);
		\draw [style=ts-dashed, in=180, out=-180, looseness=0.75] (4.center) to (5.center);
		\draw [style=ts-dashed, in=0, out=0, looseness=0.75] (6.center) to (7.center);
		\draw [style=geometric, in=-180, out=0] (2.center) to (6.center);
		\draw [style=geometric] (3.center) to (7.center);
		\draw [style=defect patch 1 dark] (6.center) to (7.center);
		\draw [style={open_int_blue_2}] (17.center) to (14);
		\draw [style=defect line 1] (14) to (15);
		\draw [style=defect line 1] (15) to (16);
		\draw [style=defect line 3, in=150, out=0, looseness=0.75] (14) to (16);
		\draw [style=defect line 3] (14) to (18.center);
		\draw [style=defect line 3 dashed, in=-180, out=0, looseness=0.75] (18.center) to (13.center);
		\draw [style=defect line 3, in=-75, out=0, looseness=1.25] (13.center) to (15);
		\draw [style=defect patch 2] (17.center) to (14);
		\draw [style=defect patch 2] (14) to (15);
		\draw [style=defect patch 2] (15) to (13.center);
		\draw [style=defect patch 2] (13.center) to (3.center);
		\draw [style=defect patch 2] (3.center) to (17.center);
		\draw [style=defect patch 2] (19.center)
			 to (20.center)
			 to (21.center)
			 to [in=0, out=-75, looseness=1.25] (22.center)
			 to (23.center)
			 to [in=-75, out=0, looseness=0.75] cycle;
		\draw [style=defect patch 1] (33.center)
			 to [in=0, out=150, looseness=0.75] (32.center)
			 to (34.center)
			 to cycle;
		\draw [style=defect patch b] (42.center)
			 to (41.center)
			 to [in=0, out=0, looseness=0.75] (40.center)
			 to (36.center)
			 to [in=-60, out=0, looseness=1.25] (35.center)
			 to (39.center)
			 to [in=0, out=120, looseness=0.50] (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-7, 2.25) {};
		\node [style=none] (108) at (-4.5, 5) {};
		\node [style=none] (109) at (-5.25, 2.75) {};
		\node [style=none] (110) at (0.5, 5) {};
		\node [style=none] (111) at (-2, 2.25) {};
		\node [style=none] (112) at (-4.5, 2.75) {};
		\node [style=none] (113) at (-3.5, 4) {};
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=none] (48) at (-5, -1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (49) at (-3.25, -1) {};
		\node [style=none] (50) at (-10, -6) {};
		\node [style=none] (51) at (-8.25, -6) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-10, -6) {};
		\node [style=none] (9) at (-1.25, -6) {};
		\node [style=none] (10) at (-8.25, -6) {};
		\node [style=none] (11) at (-3, -6) {};
		\node [style=endpoint] (41) at (-10, -6) {};
		\node [style=endpoint] (42) at (-1.25, -6) {};
		\node [style=endpoint] (43) at (3.75, -1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (3.75, -1) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (3.75, -1) {};
		\node [style=none] (54) at (-3, -6) {};
		\node [style=none] (55) at (-1.25, -6) {};
		\node [style=none] (56) at (-10, -6) {};
		\node [style=none] (57) at (-5.75, -4.75) {};
		\node [style=none] (58) at (-2.75, -4.75) {};
		\node [style=none] (59) at (-7, -6) {};
		\node [style=none] (60) at (-4, -6) {};
		\node [style=none] (69) at (-2, -1) {};
		\node [style=none] (70) at (0.75, -1) {};
		\node [style=none] (71) at (-3.25, -2.25) {};
		\node [style=none] (72) at (-0.5, -2.25) {};
		\node [style=none] (77) at (-3.75, -2.75) {};
		\node [style=none] (78) at (-1, -2.75) {};
		\node [style=none] (79) at (-5, -4) {};
		\node [style=none] (80) at (-2.25, -4) {};
		\node [style=none] (81) at (-7, -4.75) {};
		\node [style=none] (82) at (-1.75, -4.75) {};
		\node [style=none] (83) at (-4.5, -2.25) {};
		\node [style=none] (84) at (0.75, -2.25) {};
		\node [style=none] (85) at (-7, 5.25) {};
		\node [style=none] (86) at (-1.75, 5.25) {};
		\node [style=none] (87) at (-4.5, -2.25) {};
		\node [style=none] (88) at (0.75, -2.25) {};
		\node [style=none] (89) at (-4.5, 7.75) {};
		\node [style=none] (90) at (0.75, 7.75) {};
		\node [style=none] (92) at (-7, -3.25) {};
		\node [style=none] (95) at (-4.5, -1) {};
		\node [style=none] (100) at (-7, 3.75) {};
		\node [style=none] (101) at (-5.25, 2.75) {};
		\node [style=none] (102) at (-3.5, 4) {};
		\node [style=none] (103) at (-4.5, 2.75) {};
		\node [style=none] (104) at (-1.75, 3.5) {};
		\node [style=none] (105) at (0.5, 6.25) {};
		\node [style=none] (106) at (-4.5, 6.25) {};
		\node [style=none] (114) at (-3.5, -3.25) {};
		\node [style=0 strat] (115) at (-5.725, 3.35) {};
		\node [style=0 strat] (116) at (-5.75, 2.325) {};
		\node [style=0 strat] (118) at (-3.25, 4.75) {};
		\node [style=0 strat] (119) at (-1.75, 6.25) {};
		\node [style=0 strat] (122) at (-4.75, 4.5) {};
		\node [style=none] (123) at (-4.75, 3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed-grey] (89.center) to (87.center);
		\draw [style=geometric shaded] (108.center)
			 to (110.center)
			 to (111.center)
			 to [in=-120, out=-180, looseness=0.75] (112.center)
			 to [in=-15, out=60] (113.center)
			 to [in=45, out=165] (109.center)
			 to [in=0, out=-90, looseness=0.50] (107.center)
			 to cycle;
		\draw [style=box, in=60, out=180] (123.center) to (116);
		\draw [style=ts-dashed-red] (102.center) to (114.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={cube_1}] (51.center)
			 to (49.center)
			 to (48.center)
			 to (50.center)
			 to cycle;
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style=red shade low op] (44.center) to (45.center);
		\draw [style={cube_1}] (55.center)
			 to (53.center)
			 to (52.center)
			 to (54.center)
			 to cycle;
		\draw [style={cube_1}] (60.center)
			 to (58.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw [style={cube_1}] (72.center)
			 to (70.center)
			 to (69.center)
			 to (71.center)
			 to cycle;
		\draw [style={cube_1}] (80.center)
			 to (78.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [style={open_int}] (59.center) to (60.center);
		\draw [style={open_int}] (69.center) to (70.center);
		\draw [style=ts-dashed-grey] (81.center) to (82.center);
		\draw [style=ts-dashed-grey] (83.center) to (84.center);
		\draw [style=ts-dashed-grey] (84.center) to (82.center);
		\draw [style=ts-dashed-grey] (83.center) to (81.center);
		\draw [style=ts-dashed-grey] (85.center) to (81.center);
		\draw [style=ts-dashed-grey] (85.center) to (86.center);
		\draw [style=ts-dashed-grey] (86.center) to (82.center);
		\draw [style=ts-dashed-grey] (87.center) to (88.center);
		\draw [style=ts-dashed-grey] (89.center) to (90.center);
		\draw [style=ts-dashed-grey] (90.center) to (88.center);
		\draw [style=ts-dashed-grey] (85.center) to (89.center);
		\draw [style=ts-dashed-grey] (86.center) to (90.center);
		\draw [style=geometric shaded] (102.center)
			 to [in=45, out=165] (101.center)
			 to [in=-15, out=90, looseness=0.75] (100.center)
			 to (106.center)
			 to (105.center)
			 to (104.center)
			 to [in=60, out=180, looseness=0.75] (103.center)
			 to [in=-15, out=60] cycle;
		\draw [style=box, in=30, out=-30, looseness=0.75] (122) to (123.center);
		\draw [style=box, in=180, out=45] (122) to (118);
		\draw [style=box] (115) to (122);
		\draw [style=box, in=-150, out=30, looseness=1.25] (118) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (3, 4.75) {};
		\node [style=none] (3) at (3, 2.75) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-7.75, -3) {};
		\node [style=none] (9) at (4.25, -3) {};
		\node [style=none] (10) at (-4.75, -3) {};
		\node [style=none] (11) at (0.25, -3) {};
		\node [style=none] (36) at (-5, -1) {};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (-7.75, -3) {};
		\node [style=none] (39) at (-4.75, -3) {};
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=endpoint] (41) at (-7.75, -3) {};
		\node [style=endpoint] (42) at (4.25, -3) {};
		\node [style=endpoint] (43) at (7, -1) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=none] (45) at (7, -1) {};
		\node [style=none] (46) at (0.25, -3) {};
		\node [style=none] (47) at (4.25, -3) {};
		\node [style=none] (48) at (3, 4.75) {};
		\node [style=none] (49) at (3, 2.75) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2, 3) {};
		\node [style=none] (52) at (-2.5, 2.25) {};
		\node [style=none] (53) at (2.55, 3.75) {};
		\node [style=none] (54) at (-2.4, 1.5) {};
		\node [style=none] (55) at (-1.6, 2.5) {};
		\node [style=0 strat red] (57) at (-2.375, 1.5) {};
		\node [style=0 strat red] (58) at (2.55, 3.75) {};
		\node [style=0 strat red] (59) at (-1.575, 2.5) {};
		\node [style=0 strat red] (60) at (3.45, 4) {};
		\node [style=none] (61) at (0.25, 3.5) {};
		\node [style=none] (62) at (1.5, 4.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=195, out=0] (0.center) to (2.center);
		\draw [style=geometric, in=195, out=-15, looseness=1.25] (1.center) to (3.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style=defect line 3 dashed] (1.center) to (6.center);
		\draw [style=ts-dashed-red] (3.center) to (7.center);
		\draw [style=red shade low op] (36.center)
			 to (38.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [style=red shade low op] (47.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=geometric, in=-180, out=180, looseness=0.75] (48.center) to (49.center);
		\draw [style=geometric, in=0, out=0, looseness=0.75] (48.center) to (49.center);
		\draw [style=geometric, in=180, out=-180, looseness=0.75] (50.center) to (51.center);
		\draw [style=ts-dashed, in=0, out=0, looseness=0.75] (51.center) to (50.center);
		\draw [style=defect line 3, in=-180, out=0, looseness=0.75] (54.center) to (53.center);
		\draw [style=defect line 3 ds, in=-120, out=30, looseness=1.25] (59) to (61.center);
		\draw [style=defect line 3, in=-105, out=-15] (61.center) to (62.center);
		\draw [style=defect line 3 ds, in=195, out=15] (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (3, 4.75) {};
		\node [style=none] (3) at (3, 2.75) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-7.75, -3) {};
		\node [style=none] (9) at (4.25, -3) {};
		\node [style=none] (10) at (-4.75, -3) {};
		\node [style=none] (11) at (0.25, -3) {};
		\node [style=none] (36) at (-5, -1) {};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (-7.75, -3) {};
		\node [style=none] (39) at (-4.75, -3) {};
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=endpoint] (41) at (-7.75, -3) {};
		\node [style=endpoint] (42) at (4.25, -3) {};
		\node [style=endpoint] (43) at (7, -1) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=none] (45) at (7, -1) {};
		\node [style=none] (46) at (0.25, -3) {};
		\node [style=none] (47) at (4.25, -3) {};
		\node [style=none] (48) at (3, 4.75) {};
		\node [style=none] (49) at (3, 2.75) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2, 3) {};
		\node [style=none] (52) at (-2.5, 2.25) {};
		\node [style=none] (53) at (2.55, 3.75) {};
		\node [style=none] (54) at (-2.4, 1.5) {};
		\node [style=none] (55) at (-1.6, 2.5) {};
		\node [style=0 strat red] (57) at (-2.375, 1.5) {};
		\node [style=0 strat red] (58) at (2.55, 3.75) {};
		\node [style=0 strat red] (59) at (-1.575, 2.5) {};
		\node [style=0 strat red] (60) at (3.45, 4) {};
		\node [style=none] (61) at (-0.75, 3.15) {};
		\node [style=none] (62) at (1.5, 4.175) {};
		\node [style=none] (63) at (-0.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=195, out=0] (0.center) to (2.center);
		\draw [style=geometric, in=195, out=-15, looseness=1.25] (1.center) to (3.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style=defect line 3 dashed] (1.center) to (6.center);
		\draw [style=ts-dashed-red] (3.center) to (7.center);
		\draw [style=red shade low op] (36.center)
			 to (38.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [style=red shade low op] (47.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=geometric, in=-180, out=180, looseness=0.75] (48.center) to (49.center);
		\draw [style=geometric, in=0, out=0, looseness=0.75] (48.center) to (49.center);
		\draw [style=geometric, in=180, out=-180, looseness=0.75] (50.center) to (51.center);
		\draw [style=ts-dashed, in=0, out=0, looseness=0.75] (51.center) to (50.center);
		\draw [style=defect line 3, in=270, out=0] (57) to (63.center);
		\draw [style=defect line 3, in=390, out=90] (63.center) to (61.center);
		\draw [style=defect line 3 ds, in=15, out=-150] (61.center) to (59);
		\draw [style=defect line 3 ds, in=15, out=-165] (60) to (62.center);
		\draw [style=defect line 3, in=-165, out=-120, looseness=1.25] (62.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (3, 4.75) {};
		\node [style=none] (3) at (3, 2.75) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-7.75, -3) {};
		\node [style=none] (9) at (4.25, -3) {};
		\node [style=none] (10) at (-4.75, -3) {};
		\node [style=none] (11) at (0.25, -3) {};
		\node [style=none] (36) at (-5, -1) {};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (-7.75, -3) {};
		\node [style=none] (39) at (-4.75, -3) {};
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=endpoint] (41) at (-7.75, -3) {};
		\node [style=endpoint] (42) at (4.25, -3) {};
		\node [style=endpoint] (43) at (7, -1) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=none] (45) at (7, -1) {};
		\node [style=none] (46) at (0.25, -3) {};
		\node [style=none] (47) at (4.25, -3) {};
		\node [style=none] (48) at (3, 4.75) {};
		\node [style=none] (49) at (3, 2.75) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2, 3) {};
		\node [style=none] (52) at (-2.5, 2.25) {};
		\node [style=none] (53) at (2.55, 3.75) {};
		\node [style=none] (54) at (-2.4, 1.5) {};
		\node [style=none] (55) at (-1.6, 2.5) {};
		\node [style=0 strat red] (57) at (-2.375, 1.5) {};
		\node [style=0 strat red] (58) at (2.55, 3.75) {};
		\node [style=0 strat red] (59) at (-1.575, 2.5) {};
		\node [style=none] (61) at (-0.75, 3.15) {};
		\node [style=none] (62) at (1.5, 4.175) {};
		\node [style=none] (63) at (-0.25, 2.75) {};
		\node [style=0 strat red] (64) at (-0.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=195, out=0] (0.center) to (2.center);
		\draw [style=geometric, in=195, out=-15, looseness=1.25] (1.center) to (3.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style=defect line 3 dashed] (1.center) to (6.center);
		\draw [style=ts-dashed-red] (3.center) to (7.center);
		\draw [style=red shade low op] (36.center)
			 to (38.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [style=red shade low op] (47.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=geometric, in=-180, out=180, looseness=0.75] (48.center) to (49.center);
		\draw [style=geometric, in=0, out=0, looseness=0.75] (48.center) to (49.center);
		\draw [style=geometric, in=180, out=-180, looseness=0.75] (50.center) to (51.center);
		\draw [style=ts-dashed, in=0, out=0, looseness=0.75] (51.center) to (50.center);
		\draw [style=defect line 3, in=270, out=0] (57) to (63.center);
		\draw [style=defect line 3, in=375, out=90] (63.center) to (61.center);
		\draw [style=defect line 3 ds] (61.center) to (59);
		\draw [style=defect line 3, in=-165, out=15] (64) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (49) at (0, -1.5) {};
		\node [style=0 strat red] (58) at (-1.525, 0) {};
		\node [style=0 strat red] (60) at (1.425, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=-180, out=180, looseness=1.75] (48.center) to (49.center);
		\draw [style=geometric, in=0, out=0, looseness=1.75] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (6.25, 3.75) {};
		\node [style=none] (3) at (6.25, 1.75) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (10, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-7.75, -3) {};
		\node [style=none] (9) at (7.25, -3) {};
		\node [style=none] (10) at (-4.75, -3) {};
		\node [style=none] (11) at (0.25, -3) {};
		\node [style=none] (36) at (-5, -1) {};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (-7.75, -3) {};
		\node [style=none] (39) at (-4.75, -3) {};
		\node [style=endpoint] (40) at (-5, -1) {};
		\node [style=endpoint] (41) at (-7.75, -3) {};
		\node [style=endpoint] (42) at (7.25, -3) {};
		\node [style=endpoint] (43) at (10, -1) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=none] (45) at (10, -1) {};
		\node [style=none] (46) at (0.25, -3) {};
		\node [style=none] (47) at (7.25, -3) {};
		\node [style=none] (48) at (6.25, 3.75) {};
		\node [style=none] (49) at (6.25, 1.75) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2, 3) {};
		\node [style=none] (52) at (-2.5, 2.25) {};
		\node [style=none] (54) at (-2.4, 1.5) {};
		\node [style=none] (55) at (-1.6, 2.5) {};
		\node [style=0 strat red] (57) at (-2.375, 1.5) {};
		\node [style=0 strat red] (59) at (-1.575, 2.5) {};
		\node [style=none] (61) at (4.5, 3.35) {};
		\node [style=none] (63) at (5, 2.75) {};
		\node [style=0 strat red] (64) at (5, 2.75) {};
		\node [style=none] (75) at (3, -1) {};
		\node [style=none] (76) at (17.75, -1) {};
		\node [style=none] (77) at (9, -1) {};
		\node [style=none] (78) at (13.75, -1) {};
		\node [style=none] (79) at (7.25, -3) {};
		\node [style=none] (80) at (15, -3) {};
		\node [style=none] (81) at (3.25, -3) {};
		\node [style=none] (82) at (11, -3) {};
		\node [style=none] (84) at (9, -1) {};
		\node [style=none] (85) at (0.25, -3) {};
		\node [style=none] (86) at (3.25, -3) {};
		\node [style=endpoint] (89) at (15, -3) {};
		\node [style=endpoint] (90) at (17.75, -1) {};
		\node [style=none] (91) at (13.75, -1) {};
		\node [style=none] (92) at (17.75, -1) {};
		\node [style=none] (93) at (11, -3) {};
		\node [style=none] (94) at (15, -3) {};
		\node [style=none] (95) at (8.5, 5) {};
		\node [style=none] (96) at (8.25, 1) {};
		\node [style=none] (97) at (9.75, 3.5) {};
		\node [style=none] (98) at (9.5, 2) {};
		\node [style=none] (99) at (8.75, 2.75) {};
		\node [style=none] (100) at (13.75, 0.25) {};
		\node [style=none] (101) at (13.75, 1.25) {};
		\node [style=none] (102) at (13.75, 3.75) {};
		\node [style=none] (103) at (13.75, 5) {};
		\node [style=none] (104) at (13.75, 3.75) {};
		\node [style=none] (105) at (13.75, 5) {};
		\node [style=0 strat red] (106) at (13.5, 4.5) {};
		\node [style=0 strat red] (107) at (13.45, 0.75) {};
		\node [style=none] (108) at (7.5, 2) {};
		\node [style=none] (109) at (13.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=195, out=0] (0.center) to (2.center);
		\draw [style=geometric, in=195, out=-15, looseness=1.25] (1.center) to (3.center);
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style={open_int}] (4.center) to (6.center);
		\draw [style=geometric] (8.center) to (9.center);
		\draw [style={open_int}] (8.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style=defect line 3 dashed] (1.center) to (6.center);
		\draw [style=red shade low op] (36.center)
			 to (38.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [style=red shade low op] (47.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=geometric, in=180, out=-180, looseness=0.75] (50.center) to (51.center);
		\draw [style=ts-dashed, in=0, out=0, looseness=0.75] (51.center) to (50.center);
		\draw [style=defect line 3, in=240, out=0] (57) to (63.center);
		\draw [style=defect line 3, in=375, out=90] (63.center) to (61.center);
		\draw [style=defect line 3 ds, bend left=15] (61.center) to (59);
		\draw [style=geometric] (75.center) to (76.center);
		\draw [style={open_int}] (78.center) to (76.center);
		\draw [style=geometric] (79.center) to (80.center);
		\draw [style={open_int}] (82.center) to (80.center);
		\draw [style=red shade low op] (94.center)
			 to (93.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style={open_int}] (7.center) to (5.center);
		\draw [style=geometric, in=-165, out=15] (48.center) to (95.center);
		\draw [style=geometric, in=165, out=0] (49.center) to (96.center);
		\draw [style=geometric, in=-90, out=150] (98.center) to (99.center);
		\draw [style=geometric, in=-180, out=90] (99.center) to (97.center);
		\draw [style=geometric, in=180, out=-15] (96.center) to (100.center);
		\draw [style=geometric, in=-180, out=-15, looseness=0.50] (98.center) to (101.center);
		\draw [style=geometric] (97.center) to (102.center);
		\draw [style=geometric, in=180, out=15, looseness=0.25] (95.center) to (103.center);
		\draw [style=geometric, in=-180, out=-180] (101.center) to (100.center);
		\draw [style=geometric, in=-180, out=180, looseness=0.75] (105.center) to (104.center);
		\draw [style=geometric, in=0, out=0, looseness=0.75] (101.center) to (100.center);
		\draw [style=geometric, in=0, out=0, looseness=0.75] (105.center) to (104.center);
		\draw [style=defect line 3, in=-165, out=0, looseness=0.75] (64) to (49.center);
		\draw [style=defect line 3 dashed, in=-165, out=0, looseness=0.50] (49.center) to (95.center);
		\draw [style=defect line 3, in=180, out=0] (95.center) to (106);
		\draw [style=defect line 3, in=135, out=30] (64) to (108.center);
		\draw [style=defect line 3, in=180, out=-45, looseness=0.75] (108.center) to (107);
		\draw [style=defect line 3 dashed] (100.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=0 strat] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.975, 1.7) {};
		\node [style=none] (5) at (0, -2.6) {};
		\node [style=none] (6) at (1.8, 1.825) {};
		\node [style=dot] (7) at (-1.5, -1) {};
		\node [style=dot] (8) at (0, 2) {};
		\node [style=dot] (9) at (1.5, -1) {};
		\node [style=dot] (10) at (-1.5, 1.25) {};
		\node [style=dot] (11) at (1.475, 1.25) {};
		\node [style=dot] (12) at (0, -2) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (0, 0.35) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (0.25, -2) {};
		\node [style=none] (19) at (1.475, 1) {};
		\node [style=none] (20) at (-0.25, 2) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (0.25, 2) {};
		\node [style=none] (23) at (-0.25, -2) {};
		\node [style=none] (24) at (-0.275, -0.175) {};
		\node [style=none] (25) at (0.325, -0.15) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=col dot] (28) at (-1.5, 1.25) {};
		\node [style=col dot] (29) at (1.475, 1.25) {};
		\node [style=col dot] (30) at (0, -2) {};
		\node [style=none] (31) at (1.5, -0.7) {};
		\node [style=none] (32) at (1.25, -1.25) {};
		\node [style=none] (33) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed] (1.center)
			 to [in=270, out=-90, looseness=1.75] (0.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=ts-dashed, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed, in=270, out=270, looseness=1.75] (1.center) to (0.center);
		\draw [style=dir] (13.center) to (14.center);
		\draw [style=dir] (15.center) to (17.center);
		\draw [style=dir] (10) to (20.center);
		\draw [style=dir] (10) to (21.center);
		\draw [style=dir] (11) to (22.center);
		\draw [style=dir] (7) to (24.center);
		\draw [style=dir] (9) to (25.center);
		\draw [style=dir] (10) to (26.center);
		\draw [style=dir] (11) to (27.center);
		\draw [style=dir] (29) to (31.center);
		\draw [style=dir] (30) to (32.center);
		\draw [style=dir] (30) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=0 strat] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.975, 1.7) {$\scriptstyle{D_2}$};
		\node [style=none] (5) at (0, -2.6) {$\scriptstyle{D_2}$};
		\node [style=none] (6) at (1.8, 1.825) {$\scriptstyle{D_2}$};
		\node [style=dot] (7) at (-1.5, -1) {};
		\node [style=dot] (8) at (0, 2) {};
		\node [style=dot] (9) at (1.5, -1) {};
		\node [style=dot] (10) at (-1.5, 1.25) {};
		\node [style=dot] (11) at (1.475, 1.25) {};
		\node [style=dot] (12) at (0, -2) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (0, 0.35) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (20) at (-0.25, 2) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (0.25, 2) {};
		\node [style=none] (24) at (-0.275, -0.175) {};
		\node [style=none] (25) at (0.325, -0.15) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=col dot] (28) at (-1.5, 1.25) {};
		\node [style=col dot] (29) at (1.475, 1.25) {};
		\node [style=col dot] (30) at (0, -2) {};
		\node [style=none] (31) at (0, 2.5) {$\scriptstyle{D_1}$};
		\node [style=none] (32) at (-2, -1.25) {$\scriptstyle{D_1}$};
		\node [style=none] (33) at (2, -1.25) {$\scriptstyle{D_1}$};
		\node [style=none] (34) at (0.75, 0) {$\scriptscriptstyle{D_0}$};
		\node [style=none] (35) at (-0.95, 1.95) {$\scriptstyle{s}$};
		\node [style=none] (36) at (1.35, -1.2) {};
		\node [style=none] (37) at (-1.375, -1.2) {};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=none] (40) at (-1.05, -1.85) {$\scriptstyle{s}$};
		\node [style=none] (41) at (1.925, 0.2) {$\scriptstyle{s}$};
		\node [style=none] (42) at (-1.9, 0.2) {$\scriptstyle{t}$};
		\node [style=none] (43) at (1.05, -1.85) {$\scriptstyle{t}$};
		\node [style=none] (44) at (1.025, 1.975) {$\scriptstyle{t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (13.center) to (14.center);
		\draw [style=dir] (15.center) to (17.center);
		\draw [style=dir] (10) to (20.center);
		\draw [style=dir] (10) to (21.center);
		\draw [style=dir] (11) to (22.center);
		\draw [style=dir] (7) to (24.center);
		\draw [style=dir] (9) to (25.center);
		\draw [style=dir] (10) to (26.center);
		\draw [style=dir] (11) to (27.center);
		\draw [style=dir] (30) to (36.center);
		\draw [style=dir] (30) to (37.center);
		\draw [style=dir] (29) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=0 strat] (3) at (-2, 2) {};
		\node [style=0 strat] (5) at (-2, -2) {};
		\node [style=0 strat yellow] (11) at (0, 1) {};
		\node [style=0 strat yellow] (12) at (0, -1) {};
		\node [style=0 strat red] (15) at (2, -2) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-4, -3) {};
		\node [style=0 strat] (6) at (-4, 2) {};
		\node [style=0 strat] (7) at (-4, -2) {};
		\node [style=0 strat] (8) at (-4, 0) {};
		\node [style=none] (9) at (-2, 0) {$\sqcup$};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=0 strat] (12) at (0, 2) {};
		\node [style=0 strat] (13) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style=geometric] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-2, -3) {};
		\node [style=0 strat] (6) at (-2, 1) {};
		\node [style=0 strat] (7) at (-2, -2) {};
		\node [style=0 strat] (8) at (-2, 0) {};
		\node [style=none] (9) at (0, 0) {$\sqcup$};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=0 strat] (14) at (-2, 2) {};
		\node [style=0 strat] (15) at (-2, -1) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=0 strat] (18) at (2.5, -1.2) {};
		\node [style=0 strat] (19) at (2.55, 1.225) {};
		\node [style=0 strat] (20) at (4.5, 1.2) {};
		\node [style=0 strat] (21) at (3.575, -1.525) {};
		\node [style=none] (22) at (3.75, 1.525) {};
		\node [style=none] (23) at (3, -1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric] (4.center) to (5.center);
		\draw [style=geometric] (11.center)
			 to [in=-270, out=90, looseness=1.75] (10.center)
			 to [in=270, out=270, looseness=1.75] cycle;
		\draw [style=defect line 1 dark] (17.center) to (16.center);
		\draw [style=defect line 2 dark, in=-15, out=-15, looseness=1.75] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (-2.5, -2.5) {};
		\node [style=none] (3) at (2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch 2] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=ts-dashed] (0.center) to (2.center);
		\draw [style=ts-dashed] (2.center) to (3.center);
		\draw [style=ts-dashed] (3.center) to (1.center);
		\draw [style=ts-dashed] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (-2.5, -2.5) {};
		\node [style=none] (3) at (2.5, -2.5) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch 2] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=ts-dashed] (0.center) to (2.center);
		\draw [style=ts-dashed] (2.center) to (3.center);
		\draw [style=ts-dashed] (3.center) to (1.center);
		\draw [style=ts-dashed] (1.center) to (0.center);
		\draw [style=geometric] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stcob/SCO9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=0 strat] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.975, 1.7) {};
		\node [style=none] (5) at (0, -2.6) {};
		\node [style=none] (6) at (1.8, 1.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch 2] (1.center)
			 to [in=270, out=-90, looseness=1.75] (0.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=ts-dashed, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed, in=270, out=270, looseness=1.75] (1.center) to (0.center);
		\draw [style=geometric] (4.center) to (3);
		\draw [style=geometric] (3) to (6.center);
		\draw [style=geometric] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-1.5, -0.4) {};
		\node [style=none] (7) at (1.5, -0.4) {};
		\node [style=none] (8) at (0, -2.925) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 2.925) {};
		\node [style=none] (12) at (0, 3.525) {$X_*$};
		\node [style=none] (13) at (0, -3.6) {$X_*$};
		\node [style=none] (14) at (-3.25, 0) {$X_{l}$};
		\node [style=none] (15) at (3.25, 0) {$X_{r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={open_int_blue_2}, in=180, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style={open_int_blue_2_dash}, in=0, out=0, looseness=0.75] (11.center) to (10.center);
		\draw [style={open_int_blue_2}, in=180, out=180, looseness=0.75] (8.center) to (9.center);
		\draw [style={open_int_blue_2_dash}, in=0, out=0, looseness=0.75] (9.center) to (8.center);
		\draw [style=geometric, in=270, out=-90] (0.center) to (1.center);
		\draw [style=geometric, in=90, out=90] (2.center) to (3.center);
		\draw [style=geometric, in=270, out=-90, looseness=0.75] (4.center) to (5.center);
		\draw [style=geometric, in=90, out=90] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (4) at (-5, 0) {};
		\node [style=0 strat] (5) at (0, 0) {};
		\node [style=0 strat] (6) at (4.75, 0) {};
		\node [style=0 strat] (7) at (-5, 6.5) {};
		\node [style=0 strat] (8) at (0, 8.5) {};
		\node [style=0 strat] (9) at (0, 4.5) {};
		\node [style=0 strat] (10) at (5, 6.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, -1.5) {stratified map};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric] (4) to (5);
		\draw [style=geometric] (5) to (6);
		\draw [style=geometric, in=180, out=-90, looseness=0.75] (7) to (9);
		\draw [style=geometric, in=-90, out=0, looseness=0.75] (9) to (10);
		\draw [style=geometric, in=90, out=0, looseness=0.75] (8) to (10);
		\draw [style=geometric, in=-180, out=90, looseness=0.75] (7) to (8);
		\draw [style=dir] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (4) at (-5, 0) {};
		\node [style=0 strat] (5) at (0, 0) {};
		\node [style=0 strat] (6) at (4.75, 0) {};
		\node [style=0 strat] (7) at (-5, 6.5) {};
		\node [style=0 strat] (8) at (0, 8.5) {};
		\node [style=0 strat] (10) at (5, 6.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 4.5) {};
		\node [style=none] (14) at (0, -1.5) {non-stratified map};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric] (4) to (5);
		\draw [style=geometric] (5) to (6);
		\draw [style=geometric, in=90, out=0, looseness=0.75] (8) to (10);
		\draw [style=geometric, in=-180, out=90, looseness=0.75] (7) to (8);
		\draw [style=dir] (11.center) to (12.center);
		\draw [style=geometric, in=180, out=-90, looseness=0.75] (7) to (13.center);
		\draw [style=geometric, in=0, out=-90, looseness=0.75] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (7) at (-12.5, 6.5) {};
		\node [style=0 strat] (8) at (-7.5, 8.5) {};
		\node [style=0 strat] (9) at (-7.5, 4.5) {};
		\node [style=0 strat] (10) at (-2.5, 6.5) {};
		\node [style=0 strat] (14) at (2.5, 6.5) {};
		\node [style=0 strat] (15) at (7.5, 8.5) {};
		\node [style=0 strat] (16) at (12.5, 6.5) {};
		\node [style=none] (17) at (7.5, 4.5) {};
		\node [style=none] (18) at (-2, 7.5) {};
		\node [style=none] (19) at (-2, 5.5) {};
		\node [style=none] (20) at (2, 7.5) {};
		\node [style=none] (21) at (2, 5.5) {};
		\node [style=none] (22) at (0, 9) {stratified map};
		\node [style=none] (23) at (0, 4) {non-stratified map};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=geometric, in=180, out=-90, looseness=0.75] (7) to (9);
		\draw [style=geometric, in=-90, out=0, looseness=0.75] (9) to (10);
		\draw [style=geometric, in=90, out=0, looseness=0.75] (8) to (10);
		\draw [style=geometric, in=-180, out=90, looseness=0.75] (7) to (8);
		\draw [style=geometric, in=90, out=0, looseness=0.75] (15) to (16);
		\draw [style=geometric, in=-180, out=90, looseness=0.75] (14) to (15);
		\draw [style=geometric, in=180, out=-90, looseness=0.75] (14) to (17.center);
		\draw [style=geometric, in=0, out=-90, looseness=0.75] (16) to (17.center);
		\draw [style=dir, bend left] (18.center) to (20.center);
		\draw [style=dir, bend left] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (11.5, 5) {};
		\node [style=none] (15) at (14, 0) {};
		\node [style=none] (16) at (14.75, 2) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style={endpoint_yellow_small}] (3) at (-7, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (6) at (3.5, 4) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (6, 0) {};
		\node [style={endpoint_yellow_small}] (5) at (1, 0) {};
		\node [style=none] (9) at (14, 0) {};
		\node [style=none] (17) at (11.5, 5) {};
		\node [style=none] (18) at (9, 0) {};
		\node [style=none] (19) at (14, 0) {};
		\node [style=none] (20) at (11.5, 5) {};
		\node [style=none] (21) at (9, 0) {};
		\node [style=none] (22) at (14.75, 2) {};
		\node [style={endpoint_yellow_small}] (13) at (9, 0) {};
		\node [style=none] (10) at (14.75, 2) {};
		\node [style=none] (11) at (9, 0) {};
		\node [style=none] (12) at (14, 0) {};
		\node [style={endpoint_yellow_small}] (23) at (-10, 0) {};
		\node [style=none] (24) at (-10, -1.75) {$\Delta^0$};
		\node [style=none] (25) at (-4.5, -1.75) {$\Delta^1$};
		\node [style=none] (26) at (3.5, -1.75) {$\Delta^2$};
		\node [style=none] (27) at (11.5, -1.75) {$\Delta^3$};
		\node [style=none] (28) at (-10, 0.75) {$0$};
		\node [style=none] (29) at (-7, -0.5) {$0$};
		\node [style=none] (30) at (-2, -0.5) {$1$};
		\node [style=none] (31) at (1, -0.5) {$0$};
		\node [style=none] (32) at (6, -0.5) {$1$};
		\node [style=none] (33) at (3.5, 4.5) {$2$};
		\node [style=none] (34) at (14, -0.5) {$1$};
		\node [style=none] (35) at (9, -0.5) {$0$};
		\node [style=none] (36) at (15.25, 2) {$2$};
		\node [style=none] (37) at (11.5, 5.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect line 1] (20.center) to (19.center);
		\draw [style=defect patch 1 dark] (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=defect line 3] (3) to (2.center);
		\draw [style=defect patch 2] (5) to (6.center);
		\draw [style=defect patch 2] (6.center) to (4.center);
		\draw [style=defect patch 2] (7.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=defect line 3] (5) to (4.center);
		\draw [style=defect patch 2] (13) to (10.center);
		\draw [style=defect patch 2] (10.center) to (9.center);
		\draw [style=defect patch 1 dark] (17.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=defect patch 1 dark] (20.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=defect line 3] (13) to (9.center);
		\draw [style=defect patch 2] (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.5) {};
		\node [style=none] (1) at (3.5, 3.5) {};
		\node [style=none] (2) at (-3.5, -3.5) {};
		\node [style=none] (3) at (3.5, -3.5) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (0, 3.5) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (0.5, 0.75) {$\gamma_1$};
		\node [style=none] (10) at (-1, 2.5) {$\gamma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch 2] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=defect line 3] (5.center) to (4.center);
		\draw [style=dir thick] (6) to (7.center);
		\draw [style=dir thick, in=30, out=-165] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.35, -0.125) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (2.35, 0.3) {};
		\node [style=none] (8) at (2.2, 0.425) {};
		\node [style=none] (9) at (-1.75, 0.6) {};
		\node [style=none] (10) at (-2.15, 0.375) {};
		\node [style=0 strat] (11) at (3, -0.5) {};
		\node [style=0 strat] (12) at (3, 1) {};
		\node [style=0 strat] (13) at (-3, 1) {};
		\node [style=0 strat] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, -4) {};
		\node [style=none] (17) at (-3, -5.5) {};
		\node [style=none] (18) at (3, -5.5) {};
		\node [style=none] (19) at (3, -5.5) {};
		\node [style=none] (20) at (-3, -5.5) {};
		\node [style=0 strat] (21) at (-3, -5.5) {};
		\node [style=0 strat] (22) at (3, -5.5) {};
		\node [style=none] (23) at (-5.25, 0.5) {$X$};
		\node [style=none] (24) at (-5, -5.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90, looseness=0.50] (0.center) to (4.center);
		\draw [in=90, out=90, looseness=0.50] (0.center) to (2.center);
		\draw [in=-90, out=-60, looseness=0.75] (4.center) to (3.center);
		\draw [in=-90, out=30, looseness=0.75] (5.center) to (2.center);
		\draw [in=-150, out=-90, looseness=0.50] (1.center) to (6.center);
		\draw [in=-150, out=90, looseness=0.75] (1.center) to (10.center);
		\draw [in=150, out=15, looseness=0.75] (9.center) to (8.center);
		\draw [in=-30, out=90] (3.center) to (7.center);
		\draw [style=cd-ar] (15.center) to (16.center);
		\draw [in=90, out=90, looseness=0.50] (17.center) to (19.center);
		\draw [in=270, out=-90, looseness=0.50] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-5, 0) {$X$};
		\node [style=none] (24) at (-5, -5.5) {$Y$};
		\node [style=none] (25) at (-3, -5.5) {};
		\node [style=none] (26) at (7, -5.5) {};
		\node [style=none] (27) at (-3, -2) {};
		\node [style=none] (28) at (-3, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=0 strat] (30) at (2, -2) {};
		\node [style=0 strat] (31) at (2, -1) {};
		\node [style=0 strat] (32) at (2, 1) {};
		\node [style=0 strat] (33) at (2, 2) {};
		\node [style=none] (34) at (-3, 2) {};
		\node [style=none] (35) at (7, 2) {};
		\node [style=none] (36) at (-3, -2) {};
		\node [style=none] (37) at (7, -2) {};
		\node [style=none] (38) at (-3, 0.25) {};
		\node [style=none] (39) at (7, 0) {};
		\node [style=none] (40) at (2, -2.75) {};
		\node [style=none] (41) at (2, -4.75) {};
		\node [style=0 strat] (42) at (2, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw [style=defect patch b] (36.center)
			 to (34.center)
			 to (35.center)
			 to (37.center)
			 to cycle;
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw (36.center) to (30);
		\draw (30) to (37.center);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw [in=-180, out=0] (38.center) to (32);
		\draw [in=180, out=0] (31) to (39.center);
		\draw [style=cd-ar] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.75, -5.5) {};
		\node [style=none] (26) at (3.25, -5.5) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=none] (28) at (0.75, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=0 strat] (30) at (2, -2) {};
		\node [style=0 strat] (31) at (2, -1) {};
		\node [style=0 strat] (32) at (2, 1) {};
		\node [style=0 strat] (33) at (2, 2) {};
		\node [style=none] (34) at (0.75, 2) {};
		\node [style=none] (35) at (3.25, 2) {};
		\node [style=none] (36) at (0.75, -2) {};
		\node [style=none] (37) at (3.25, -2) {};
		\node [style=none] (38) at (0.75, 0.75) {};
		\node [style=none] (39) at (3.25, -0.75) {};
		\node [style=none] (40) at (2, -2.75) {};
		\node [style=none] (41) at (2, -4.75) {};
		\node [style=0 strat] (42) at (2, -5.5) {};
		\node [style=none] (43) at (-1.5, -5.5) {$U$};
		\node [style=none] (44) at (-2.25, 0) {$U \times_{Y} X$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw [style=defect patch b] (36.center)
			 to (34.center)
			 to (35.center)
			 to (37.center)
			 to cycle;
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw (36.center) to (30);
		\draw (30) to (37.center);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw [in=-180, out=0] (38.center) to (32);
		\draw [in=180, out=0] (31) to (39.center);
		\draw [style=cd-ar] (40.center) to (41.center);
		\draw [style=ts-dashed] (34.center) to (36.center);
		\draw [style=ts-dashed] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0.5, -5.5) {};
		\node [style=none] (26) at (3.5, -5.5) {};
		\node [style=none] (27) at (0.5, -2) {};
		\node [style=none] (28) at (0.5, 2) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=0 strat] (30) at (2, -2) {};
		\node [style=0 strat] (31) at (2, 0) {};
		\node [style=0 strat] (32) at (2, 0) {};
		\node [style=0 strat] (33) at (2, 2) {};
		\node [style=none] (34) at (0.5, 2) {};
		\node [style=none] (35) at (3.5, 2) {};
		\node [style=none] (36) at (0.5, -2) {};
		\node [style=none] (37) at (3.5, -2) {};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (39) at (3.5, 0.25) {};
		\node [style=none] (40) at (2, -2.75) {};
		\node [style=none] (41) at (2, -4.75) {};
		\node [style=0 strat] (42) at (2, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw [style=defect patch b] (36.center)
			 to (34.center)
			 to (35.center)
			 to (37.center)
			 to cycle;
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw (36.center) to (30);
		\draw (30) to (37.center);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw [in=-180, out=0] (38.center) to (32);
		\draw [in=180, out=0] (31) to (39.center);
		\draw [style=cd-ar] (40.center) to (41.center);
		\draw [style=ts-dashed] (34.center) to (36.center);
		\draw [style=ts-dashed] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (2, -2) {};
		\node [style=0 strat] (30) at (2, -2) {};
		\node [style=0 strat] (31) at (2, 0) {};
		\node [style=0 strat] (32) at (2, 0) {};
		\node [style=0 strat] (33) at (2, 2) {};
		\node [style=none] (34) at (0.25, 0) {$F$  };
		\node [style=none] (35) at (1, -0.075) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0, 2.05) {};
		\node [style=none] (5) at (0, -2.05) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0, -2.05) {};
		\node [style=none] (8) at (0, 2.05) {};
		\node [style=none] (9) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed-grey, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed-grey, in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [style=defect patch 1] (6.center)
			 to [in=-180, out=90] (4.center)
			 to (5.center)
			 to [in=-90, out=180] cycle;
		\draw [style=defect patch 2] (9.center)
			 to [in=0, out=-90] (7.center)
			 to (8.center)
			 to [in=90, out=0] cycle;
		\draw [style={open_int_green}] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=0 strat] (7) at (0, 0) {};
		\node [style=none] (9) at (-1, -0.75) {$\{1\}$};
		\node [style=none] (11) at (2.75, -0.75) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (5.center) to (6.center);
		\draw [style=cd-ar] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=0 strat] (7) at (0, 0) {};
		\node [style=none] (9) at (-1, -0.75) {$\{1,2\}$};
		\node [style=none] (10) at (-1, 2.5) {$\{1\}$};
		\node [style=none] (11) at (2.75, -0.75) {$\{2\}$};
		\node [style=none] (12) at (2.75, 2.5) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (6.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=cd-ar] (0.center) to (1.center);
		\draw [style=cd-ar] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (5, 5) {};
		\node [style=none] (2) at (-5, -5) {};
		\node [style=none] (3) at (5, -5) {};
		\node [style=dot] (4) at (-5, -5) {};
		\node [style=dot] (5) at (-5, 5) {};
		\node [style=dot] (6) at (5, 5) {};
		\node [style=dot] (7) at (5, -5) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (-1.5, 5) {};
		\node [style=none] (12) at (1.5, 5) {};
		\node [style=0 strat] (13) at (-1.5, 5) {};
		\node [style=0 strat] (14) at (1.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={open_int_blue}] (0.center) to (2.center);
		\draw [style={open_int_blue}] (2.center) to (3.center);
		\draw [style={open_int_blue}] (3.center) to (1.center);
		\draw [style={open_int_blue}] (1.center) to (0.center);
		\draw [style={open_int}, in=-90, out=-90, looseness=1.75] (9.center) to (10.center);
		\draw [style={open_int}] (11.center) to (9.center);
		\draw [style={open_int}] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (-4, -4) {};
		\node [style=none] (3) at (4, -4) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=0 strat white] (12) at (-1.5, 4) {};
		\node [style=0 strat white] (13) at (1.5, 4) {};
		\node [style=none] (14) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={open_int}, in=-90, out=-90, looseness=1.75] (9.center) to (10.center);
		\draw [style={open_int_blue_2_dash}] (0.center) to (2.center);
		\draw [style={open_int_blue_2_dash}] (2.center) to (3.center);
		\draw [style={open_int_blue_2_dash}] (1.center) to (3.center);
		\draw [style={open_int_blue_2_dash}] (1.center) to (0.center);
		\draw [style={open_int}] (12) to (9.center);
		\draw [style={open_int}] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (4) at (-4, -4) {};
		\node [style=dot] (5) at (-4, 4) {};
		\node [style=dot] (6) at (4, 4) {};
		\node [style=dot] (7) at (4, -4) {};
		\node [style=dot] (8) at (-1.5, 4) {};
		\node [style=dot] (9) at (1.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={open_int_blue}] (5) to (4);
		\draw [style={open_int_blue}] (4) to (7);
		\draw [style={open_int_blue}] (7) to (6);
		\draw [style={open_int_blue}] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.25, -2) {};
		\node [style=none] (28) at (-1.25, 2) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=0 strat] (30) at (0, -2) {};
		\node [style=0 strat] (31) at (0, -1) {};
		\node [style=0 strat] (32) at (0, 1) {};
		\node [style=0 strat] (33) at (0, 2) {};
		\node [style=none] (34) at (-1.25, 2) {};
		\node [style=none] (35) at (1.25, 2) {};
		\node [style=none] (36) at (-1.25, -2) {};
		\node [style=none] (37) at (1.25, -2) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (36.center)
			 to (34.center)
			 to (35.center)
			 to (37.center)
			 to cycle;
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw (36.center) to (30);
		\draw (30) to (37.center);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw [in=-180, out=0] (38.center) to (32);
		\draw [in=180, out=0] (31) to (39.center);
		\draw [style=ts-dashed] (34.center) to (36.center);
		\draw [style=ts-dashed] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.25, -2) {};
		\node [style=none] (28) at (-1.25, 2) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=0 strat] (30) at (0, -2) {};
		\node [style=0 strat] (32) at (0, 1) {};
		\node [style=0 strat] (33) at (0, 2) {};
		\node [style=none] (34) at (-1.25, 2) {};
		\node [style=none] (35) at (1.25, 2) {};
		\node [style=none] (36) at (-1.25, -2) {};
		\node [style=none] (37) at (1.25, -2) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (36.center)
			 to (34.center)
			 to (35.center)
			 to (37.center)
			 to cycle;
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw (36.center) to (30);
		\draw (30) to (37.center);
		\draw (33) to (32);
		\draw [style=ts-dashed] (34.center) to (36.center);
		\draw [style=ts-dashed] (35.center) to (37.center);
		\draw (32) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, -3) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (2.5, 3) {};
		\node [style=0 strat] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 3) {};
		\node [style=none] (2) at (2.5, -3) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (0, -6) {};
		\node [style=0 strat] (9) at (-2.5, -7) {};
		\node [style=none] (10) at (2.5, -7) {};
		\node [style=none] (11) at (-5, -0.25) {$X$};
		\node [style=none] (12) at (-5, -7) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (0) to (2.center);
		\draw [style=ts-dashed] (1.center) to (2.center);
		\draw [style=cd-ar] (7.center) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style={endpoint_yellow_small}] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect line 1] (0.center) to (3.center);
		\draw [style=defect line 2] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=0 strat] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=0 strat] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=0 strat] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style={open_int}] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 strat] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw [style={open_int_blue}] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=0 strat] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (1.center)
			 to [in=270, out=-90, looseness=1.75] (0.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=ts-dashed-grey, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed-grey, in=270, out=270, looseness=1.75] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, -2.05) {};
		\node [style=none] (8) at (0, 2.05) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0, 2.05) {};
		\node [style=none] (5) at (0, -2.05) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (0, 1.3) {};
		\node [style=none] (15) at (0, -1.3) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (0, -1.3) {};
		\node [style=none] (18) at (0, 1.3) {};
		\node [style=none] (19) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch 2] (9.center)
			 to [in=0, out=-90] (7.center)
			 to (8.center)
			 to [in=90, out=0] cycle;
		\draw [style=ts-dashed-grey, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed-grey, in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [style=defect patch 1] (6.center)
			 to [in=-180, out=90] (4.center)
			 to (5.center)
			 to [in=-90, out=180] cycle;
		\draw [style=ts-dashed, in=90, out=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=ts-dashed, in=-90, out=-90, looseness=1.75] (12.center) to (13.center);
		\draw [style={open_int_green}] (18.center) to (17.center);
		\draw [style=defect patch 1 dark] (16.center)
			 to [in=-180, out=90] (14.center)
			 to (15.center)
			 to [in=-90, out=180] cycle;
		\draw [style=defect patch 2 dark] (19.center)
			 to [in=0, out=-90] (17.center)
			 to (18.center)
			 to [in=90, out=0] cycle;
		\draw [style={open_int_green}] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (1.center)
			 to [in=270, out=-90, looseness=1.75] (0.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=ts-dashed-grey, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed-grey, in=270, out=270, looseness=1.75] (1.center) to (0.center);
		\draw [style=white patch] (2.center)
			 to [in=90, out=90, looseness=1.75] (3.center)
			 to [in=270, out=-90, looseness=1.75] cycle;
		\draw [style=defect line 3, in=450, out=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=defect line 3, in=270, out=270, looseness=1.75] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, -3) {};
		\node [style=none] (2) at (3, 3) {};
		\node [style=none] (3) at (3, -3) {};
		\node [style=0 strat] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center);
		\draw [style=ts-dashed-grey] (0.center) to (1.center);
		\draw [style=ts-dashed-grey] (1.center) to (3.center);
		\draw [style=ts-dashed-grey] (3.center) to (2.center);
		\draw [style=ts-dashed-grey] (2.center) to (0.center);
		\draw [style={open_int}] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, -3) {};
		\node [style=none] (2) at (3, 3) {};
		\node [style=none] (3) at (3, -3) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=0 strat] (9) at (0, 0.75) {};
		\node [style=0 strat] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center);
		\draw [style=ts-dashed-grey] (0.center) to (1.center);
		\draw [style=ts-dashed-grey] (1.center) to (3.center);
		\draw [style=ts-dashed-grey] (3.center) to (2.center);
		\draw [style=ts-dashed-grey] (2.center) to (0.center);
		\draw [style=white patch] (8.center)
			 to [in=-90, out=-90, looseness=1.75] (7.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style={open_int}] (5.center) to (9);
		\draw [style={open_int}] (10) to (6.center);
		\draw [style={open_int_blue}, in=180, out=-180, looseness=1.50] (9) to (10);
		\draw [style={open_int_blue}, in=0, out=0, looseness=1.50] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, -3) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (3, -3) {};
		\node [style=none] (7) at (3, 3) {};
		\node [style=none] (8) at (0.5, 3) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -3) {};
		\node [style=0 strat] (12) at (-0.5, -0.75) {};
		\node [style=0 strat] (13) at (-0.5, 0.75) {};
		\node [style=0 strat] (14) at (0.5, 0.75) {};
		\node [style=0 strat] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (5.center)
			 to (4.center)
			 to [bend left=270, looseness=1.75] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=defect patch b] (11.center)
			 to (10.center)
			 to [bend left=270, looseness=1.75] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=ts-dashed-grey] (2.center) to (1.center);
		\draw [style=ts-dashed-grey] (1.center) to (0.center);
		\draw [style=ts-dashed-grey] (0.center) to (5.center);
		\draw [style=ts-dashed-grey] (16.center) to (7.center);
		\draw [style=ts-dashed-grey] (7.center) to (6.center);
		\draw [style=ts-dashed-grey] (6.center) to (11.center);
		\draw [style={open_int_blue}] (5.center) to (13);
		\draw [style={open_int_blue}] (16.center) to (14);
		\draw [style={open_int_blue}] (15) to (11.center);
		\draw [style={open_int_blue}] (12) to (2.center);
		\draw [style={open_int_blue}, bend left=90, looseness=1.50] (12) to (13);
		\draw [style={open_int_blue}, bend left=90, looseness=1.50] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, -3) {};
		\node [style=none] (2) at (3, 3) {};
		\node [style=none] (3) at (3, -3) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=0 strat] (9) at (0, 0.75) {};
		\node [style=0 strat] (10) at (0, -0.75) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center);
		\draw [style=ts-dashed-grey] (0.center) to (1.center);
		\draw [style=ts-dashed-grey] (1.center) to (3.center);
		\draw [style=ts-dashed-grey] (3.center) to (2.center);
		\draw [style=ts-dashed-grey] (2.center) to (0.center);
		\draw [style=white patch] (8.center)
			 to [in=-90, out=-90, looseness=1.75] (7.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style={open_int}] (5.center) to (9);
		\draw [style={open_int}] (10) to (6.center);
		\draw [style={open_int_blue}, in=180, out=-180, looseness=1.50] (9) to (10);
		\draw [style={open_int_blue}, in=0, out=0, looseness=1.50] (10) to (9);
		\draw [style={open_int_green}, in=-15, out=-105, looseness=0.75] (11.center) to (13.center);
		\draw [style={open_int_green}, in=0, out=165] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 3) {};
		\node [style=none] (1) at (-3.25, -3) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (3.25, -3) {};
		\node [style=none] (7) at (3.25, 3) {};
		\node [style=none] (8) at (0.5, 3) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -3) {};
		\node [style=0 strat] (12) at (-0.5, -0.75) {};
		\node [style=0 strat] (13) at (-0.5, 0.75) {};
		\node [style=0 strat] (14) at (0.5, 0.75) {};
		\node [style=0 strat] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (0.5, 3) {};
		\node [style=none] (17) at (2.5, 1.75) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (5.center)
			 to (4.center)
			 to [bend left=270, looseness=1.75] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=defect patch b] (11.center)
			 to (10.center)
			 to [bend left=270, looseness=1.75] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=ts-dashed-grey] (2.center) to (1.center);
		\draw [style=ts-dashed-grey] (1.center) to (0.center);
		\draw [style=ts-dashed-grey] (0.center) to (5.center);
		\draw [style=ts-dashed-grey] (16.center) to (7.center);
		\draw [style=ts-dashed-grey] (7.center) to (6.center);
		\draw [style=ts-dashed-grey] (6.center) to (11.center);
		\draw [style={open_int_blue}] (5.center) to (13);
		\draw [style={open_int_blue}] (16.center) to (14);
		\draw [style={open_int_blue}] (15) to (11.center);
		\draw [style={open_int_blue}] (12) to (2.center);
		\draw [style={open_int_blue}, bend left=90, looseness=1.50] (12) to (13);
		\draw [style={open_int_blue}, bend left=90, looseness=1.50] (14) to (15);
		\draw [style={open_int_green}, in=-15, out=-105, looseness=0.75] (17.center) to (18.center);
		\draw [style={open_int_green}, in=0, out=165] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 5) {};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (4.5, 5) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 6) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (1, 6.5) {$\RR^{\{2\}}$};
		\node [style=none] (12) at (5.5, 0) {$\RR^{\{1\}}$};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style={open_int_blue}] (0.center) to (1.center);
		\draw [style=defect patch b] (0.center) to (1.center);
		\draw [style=dir thick] (8.center) to (9.center);
		\draw [style=cd-ar red] (13.center) to (14.center);
		\draw [style=cd-ar red] (8.center) to (15.center);
		\draw [style=cd-ar red] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR47.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=0 strat] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 3.675) {};
		\node [style=none] (4) at (-2.25, -2.925) {};
		\node [style=none] (5) at (2.425, -2.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (1.center)
			 to [in=270, out=-90, looseness=1.75] (0.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=ts-dashed-grey, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed-grey, in=270, out=270, looseness=1.75] (1.center) to (0.center);
		\draw [style={open_int}] (3.center) to (2);
		\draw [style={open_int}] (2) to (4.center);
		\draw [style={open_int}] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR48.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, 3.675) {};
		\node [style=none] (7) at (-2.5, -2.825) {};
		\node [style=none] (8) at (-0.25, 0.175) {};
		\node [style=none] (11) at (0.925, 3.675) {};
		\node [style=none] (12) at (3.175, -2.825) {};
		\node [style=none] (13) at (0.925, 0.175) {};
		\node [style=none] (15) at (-1.925, -3.575) {};
		\node [style=none] (16) at (2.325, -3.575) {};
		\node [style=none] (17) at (0.325, -0.575) {};
		\node [style=0 strat] (18) at (0.325, 0) {};
		\node [style=none] (19) at (0.325, 0.5) {};
		\node [style=none] (20) at (0.325, 3.675) {};
		\node [style=none] (21) at (-2.25, -3.25) {};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=none] (23) at (0.675, -0.275) {};
		\node [style=none] (24) at (2.7, -3.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (8.center)
			 to (6.center)
			 to [bend right=75, looseness=1.25] (7.center)
			 to cycle;
		\draw [style=defect patch b] (13.center)
			 to (11.center)
			 to [bend left=75, looseness=1.25] (12.center)
			 to cycle;
		\draw [style=defect patch b] (17.center)
			 to (15.center)
			 to [bend right=45] (16.center)
			 to cycle;
		\draw [style={open_int}] (20.center) to (19.center);
		\draw [style={open_int}] (21.center) to (22.center);
		\draw [style={open_int}] (23.center) to (24.center);
		\draw [style=ts-dashed-grey] (6.center) to (8.center);
		\draw [style=ts-dashed-grey] (8.center) to (7.center);
		\draw [style=ts-dashed-grey, bend left=75, looseness=1.25] (7.center) to (6.center);
		\draw [style=ts-dashed-grey] (17.center) to (15.center);
		\draw [style=ts-dashed-grey, bend right=45] (15.center) to (16.center);
		\draw [style=ts-dashed-grey] (16.center) to (17.center);
		\draw [style=ts-dashed-grey] (13.center) to (12.center);
		\draw [style=ts-dashed-grey] (13.center) to (11.center);
		\draw [style=ts-dashed-grey, bend left=75, looseness=1.25] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR49.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, 3.675) {};
		\node [style=none] (7) at (-2.5, -2.825) {};
		\node [style=none] (8) at (-0.25, 0.175) {};
		\node [style=none] (11) at (0.925, 3.675) {};
		\node [style=none] (12) at (3.175, -2.825) {};
		\node [style=none] (13) at (0.925, 0.175) {};
		\node [style=none] (15) at (-1.925, -3.575) {};
		\node [style=none] (16) at (2.325, -3.575) {};
		\node [style=none] (17) at (0.325, -0.575) {};
		\node [style=none] (21) at (-2.25, -3.25) {};
		\node [style=none] (23) at (0.75, -0.5) {};
		\node [style=none] (24) at (2.7, -3.2) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=0 strat] (27) at (-1.175, -1.05) {};
		\node [style=0 strat] (28) at (-0.25, 1.5) {};
		\node [style=0 strat] (29) at (0.925, 1.5) {};
		\node [style=0 strat] (30) at (1.725, -0.925) {};
		\node [style=0 strat] (31) at (1.025, -1.675) {};
		\node [style=0 strat] (32) at (-0.5, -1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch b] (8.center)
			 to (6.center)
			 to [bend right=75, looseness=1.25] (7.center)
			 to cycle;
		\draw [style=defect patch b] (13.center)
			 to (11.center)
			 to [bend left=75, looseness=1.25] (12.center)
			 to cycle;
		\draw [style=defect patch b] (17.center)
			 to (15.center)
			 to [bend right=45] (16.center)
			 to cycle;
		\draw [style=white patch] (26.center)
			 to [in=270, out=-90, looseness=1.75] (25.center)
			 to [in=90, out=90, looseness=1.50] cycle;
		\draw [style={open_int_blue}] (6.center) to (28);
		\draw [style={open_int_blue}] (7.center) to (27);
		\draw [style={open_int_blue}] (15.center) to (32);
		\draw [style={open_int_blue}] (16.center) to (31);
		\draw [style={open_int_blue}] (12.center) to (30);
		\draw [style={open_int_blue}] (11.center) to (29);
		\draw [style={open_int_blue}, in=-165, out=120] (27) to (28);
		\draw [style={open_int_blue}, in=-150, out=-30, looseness=0.50] (32) to (31);
		\draw [style={open_int_blue}, in=-30, out=60] (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-1.5, 3) {};
		\node [style=none] (13) at (1.5, 3) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (0, 3) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=none] (21) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch 1] (0.center)
			 to (2.center)
			 to cycle
			 to (4.center)
			 to (5.center)
			 to (2.center);
		\draw [style=ts-dashed-grey] (2.center) to (3.center);
		\draw [style=ts-dashed-grey] (3.center) to (1.center);
		\draw [style=ts-dashed-grey] (1.center) to (0.center);
		\draw [style=defect patch 2] (6.center)
			 to (7.center)
			 to cycle
			 to (8.center)
			 to (9.center)
			 to (7.center);
		\draw [style=defect patch 1 dark] (12.center)
			 to (14.center)
			 to cycle
			 to (16.center)
			 to (17.center)
			 to (14.center);
		\draw [style=ts-dashed-grey] (14.center) to (15.center);
		\draw [style=ts-dashed-grey] (15.center) to (13.center);
		\draw [style=ts-dashed-grey] (13.center) to (12.center);
		\draw [style={open_int_green}] (18.center) to (19.center);
		\draw [style=ts-dashed-grey] (12.center) to (14.center);
		\draw [style=defect patch 2 dark] (18.center)
			 to (19.center)
			 to cycle
			 to (20.center)
			 to [in=90, out=-90] (21.center)
			 to (19.center);
		\draw [style={open_int_green}, in=90, out=-90] (6.center) to (7.center);
		\draw [style=dir thick, in=270, out=90] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (0.5, 0.5) {$\scriptstyle{\vec{v}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect patch 1] (0.center)
			 to (2.center)
			 to cycle
			 to (4.center)
			 to (5.center)
			 to (2.center);
		\draw [style=ts-dashed-grey] (2.center) to (3.center);
		\draw [style=ts-dashed-grey] (3.center) to (1.center);
		\draw [style=ts-dashed-grey] (1.center) to (0.center);
		\draw [style=defect patch 2] (6.center)
			 to (7.center)
			 to cycle
			 to (8.center)
			 to (9.center)
			 to (7.center);
		\draw [style={open_int_green}, in=90, out=-90] (6.center) to (7.center);
		\draw [style=dir thick, in=270, out=90] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0, 2.05) {};
		\node [style=none] (5) at (0, -2.05) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0, -2.05) {};
		\node [style=none] (8) at (0, 2.05) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=endpoint] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed-grey, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed-grey, in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [style=defect patch 1] (6.center)
			 to [in=-180, out=90] (4.center)
			 to (5.center)
			 to [in=-90, out=180] cycle;
		\draw [style=defect patch 1] (9.center)
			 to [in=0, out=-90] (7.center)
			 to (8.center)
			 to [in=90, out=0] cycle;
		\draw [style={open_int_green}] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style={endpoint_yellow_small}] (17) at (0, 2.05) {};
		\node [style={endpoint_yellow_small}] (18) at (0, -2.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=defect line 1, bend left=90, looseness=1.75] (11.center) to (14.center);
		\draw [style=defect line 1, bend right=90, looseness=1.75] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Strat/STR9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0, 2.05) {};
		\node [style=none] (5) at (0, -2.05) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0, -2.05) {};
		\node [style=none] (8) at (0, 2.05) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (0, 1.3) {};
		\node [style=none] (15) at (0, -1.3) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (0, -1.3) {};
		\node [style=none] (18) at (0, 1.3) {};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=endpoint] (20) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ts-dashed-grey, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=ts-dashed-grey, in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [style=defect patch 1] (6.center)
			 to [in=-180, out=90] (4.center)
			 to (5.center)
			 to [in=-90, out=180] cycle;
		\draw [style=defect patch 1] (9.center)
			 to [in=0, out=-90] (7.center)
			 to (8.center)
			 to [in=90, out=0] cycle;
		\draw [style={open_int_green}] (8.center) to (7.center);
		\draw [style=ts-dashed-grey, in=90, out=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=ts-dashed-grey, in=-90, out=-90, looseness=1.75] (12.center) to (13.center);
		\draw [style=defect patch 1 dark] (16.center)
			 to [in=-180, out=90] (14.center)
			 to (15.center)
			 to [in=-90, out=180] cycle;
		\draw [style=defect patch 1 dark] (19.center)
			 to [in=0, out=-90] (17.center)
			 to (18.center)
			 to [in=90, out=0] cycle;
		\draw [style={open_int_green}] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

